The Fifth RIT Catalog of Binary Black Hole Simulations: Multiple-Resolution Studies of Eccentric Orbits

This fifth release of the RIT public catalog of numerical relativity binary black hole waveforms http://ccrg.rit.edu/~RITCatalog introduces an additional 248 configurations, prioritizing 197 newly simulated eccentric orbits. This update brings the catalog to a total of 2129 cases. All waveforms are corrected for center-of-mass drift and extrapolated to future null infinity. To rigorously estimate waveform errors, we conduct multiple-resolution convergence studies on 10 eccentric simulations (up to 33 orbits to merger) using three global resolutions increasing by factors of 1.2, plus a comprehensive six-resolution study for a single 18-orbit configuration. We evaluate waveform accuracy by computing mismatches against theoretical infinite-resolution extrapolations. Additionally, we analyze the convergence properties of key physical observables: merger times, number of orbits, final masses, final spins, recoil velocities, and the peak amplitude, frequency, and luminosity of the gravitational radiation.

==> (inline-0) <==
\begin{longtable*}{lccccccccccccc}
\caption{Initial data parameters for the quasi-circular
configurations with a smaller mass black hole (labeled 1),
and a larger mass spinning black hole (labeled 2). The punctures are located
at $\vec r_1 = (x_1,0,0)$ and $\vec r_2 = (x_2,0,0)$, with individual linear momenta
$P=\pm (P_r, P_t,0)$, spin magnitudes $|S_i|$, puncture mass parameters
$m^p/m$, horizon (Christodoulou) masses $m^H/m$, total ADM mass
$M_{\rm ADM}$, and dimensionless spins $|a/m_H| = |S/m_H^2|$.
The spin directions for the precessing simulations are given in
the catalog and in Tab.~\ref{tab:IDr_prec}.}
\label{tab:qcID}\\
\hline
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $|S_1/m^2|$ & $|S_2/m^2|$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endfirsthead

\multicolumn{14}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $|S_1/m^2|$ & $|S_2/m^2|$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endhead
\hline \multicolumn{14}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:1924 n100 & -10.12 & 1.67 & -1.18e-04 & 0.04068 & 0.1367 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1925 n100 & -10.12 & 1.67 & -1.18e-04 & 0.04068 & 0.1367 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1926 n100 & -10.12 & 1.67 & -1.18e-04 & 0.0407 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1927 n100 & -10.13 & 1.67 & -1.19e-04 & 0.04072 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1928 n100 & -10.12 & 1.67 & -1.18e-04 & 0.0407 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1929 n100 & -10.13 & 1.67 & -1.19e-04 & 0.04073 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1930 n100 & -10.13 & 1.68 & -1.23e-04 & 0.04118 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1931 n100 & -10.13 & 1.68 & -1.23e-04 & 0.04119 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9955 & 0 & 0.8 \\
RIT:BBH:1932 n100 & -10.14 & 1.69 & -1.24e-04 & 0.04125 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9956 & 0 & 0.8 \\
RIT:BBH:1933 n100 & -10.14 & 1.69 & -1.24e-04 & 0.04125 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9956 & 0 & 0.8 \\
RIT:BBH:1934 n100 & -10.16 & 1.69 & -1.26e-04 & 0.04131 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9956 & 0 & 0.8 \\
RIT:BBH:1935 n100 & -10.16 & 1.69 & -1.26e-04 & 0.04132 & 0.1367 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9956 & 0 & 0.8 \\
RIT:BBH:1936 n144 & -8.00 & 2.00 & -6.18e-04 & 0.07173 & 0.2 & 0.8009 & 0.038 & 0.6074 & 0.2 & 0.8 & 0 & 0.9501 & 0.9491 \\
RIT:BBH:1937 n100 & -10.27 & 1.74 & -1.61e-04 & 0.04347 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:1938 n100 & -10.27 & 1.74 & -1.60e-04 & 0.04346 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:1939 n100 & -10.27 & 1.74 & -1.61e-04 & 0.04349 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:1940 n100 & -10.26 & 1.74 & -1.60e-04 & 0.04345 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:1941 n100 & -10.27 & 1.74 & -1.61e-04 & 0.04347 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:1942 n144 & -8.75 & 1.25 & -2.98e-04 & 0.0495 & 0.1249 & 0.8759 & 0.01484 & 0.7266 & 0.125 & 0.875 & 0 & 0.9501 & 0.949 \\
RIT:BBH:1943 n100 & -10.21 & 1.72 & -1.47e-04 & 0.04279 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9958 & 0 & 0.8 \\
RIT:BBH:1944 n100 & -10.21 & 1.72 & -1.48e-04 & 0.0428 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9958 & 0 & 0.8 \\
RIT:BBH:1945 n100 & -10.23 & 1.73 & -1.49e-04 & 0.04285 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9958 & 0 & 0.8 \\
RIT:BBH:1946 n100 & -10.23 & 1.73 & -1.49e-04 & 0.04285 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9958 & 0 & 0.8 \\
RIT:BBH:1947 n100 & -10.24 & 1.73 & -1.50e-04 & 0.04291 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9958 & 0 & 0.8 \\
RIT:BBH:1948 n100 & -10.24 & 1.73 & -1.51e-04 & 0.04291 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9958 & 0 & 0.8 \\
RIT:BBH:1949 n100 & -10.16 & 1.70 & -1.33e-04 & 0.04194 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9956 & 0 & 0.8 \\
RIT:BBH:1950 n100 & -10.27 & 1.74 & -1.61e-04 & 0.04349 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9959 & 0 & 0.8 \\
RIT:BBH:1951 n144 & -8.00 & 2.00 & -5.39e-04 & 0.06926 & 0.2 & 0.8009 & 0.038 & 0.6074 & 0.2 & 0.8 & 0 & 0.9501 & 0.9491 \\
RIT:BBH:1952 n144 & -8.75 & 1.25 & -2.74e-04 & 0.04842 & 0.1249 & 0.8759 & 0.01484 & 0.7266 & 0.125 & 0.875 & 0 & 0.9501 & 0.949 \\
RIT:BBH:1953 n100 & -10.18 & 1.70 & -1.35e-04 & 0.04203 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9957 & 0 & 0.8 \\
RIT:BBH:1954 n100 & -10.20 & 1.71 & -1.37e-04 & 0.04212 & 0.1366 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9957 & 0 & 0.8 \\
RIT:BBH:1955 n100 & -10.18 & 1.70 & -1.35e-04 & 0.04203 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9957 & 0 & 0.8 \\
RIT:BBH:1956 n100 & -10.16 & 1.70 & -1.33e-04 & 0.04195 & 0.1366 & 0.53 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9956 & 0 & 0.8 \\
RIT:BBH:1957 n100 & -10.20 & 1.71 & -1.37e-04 & 0.04211 & 0.1366 & 0.5299 & 0 & 0.5878 & 0.1429 & 0.8571 & 0.9957 & 0 & 0.8 \\
RIT:BBH:1959 n144 & -8.00 & 2.00 & -3.11e-04 & 0.06035 & 0.2 & 0.8008 & 0.038 & 0.6074 & 0.2 & 0.8 & 0 & 0.9501 & 0.949 \\
RIT:BBH:1960 n144 & -8.00 & 2.00 & -3.29e-04 & 0.06201 & 0.2 & 0.8008 & 0.038 & 0.6074 & 0.2 & 0.8 & 0 & 0.9501 & 0.9491 \\
RIT:BBH:1961 n144 & -8.75 & 1.25 & -1.49e-04 & 0.04215 & 0.1249 & 0.8759 & 0.01485 & 0.7265 & 0.125 & 0.875 & 0 & 0.9501 & 0.9489 \\
RIT:BBH:1962 n144 & -8.75 & 1.25 & -1.44e-04 & 0.04146 & 0.1249 & 0.8759 & 0.01485 & 0.7265 & 0.125 & 0.875 & 0 & 0.9502 & 0.9489 \\
RIT:BBH:1963 n144 & -8.75 & 1.25 & -1.67e-04 & 0.04146 & 0.1184 & 0.8759 & 0 & 0.7265 & 0.125 & 0.875 & 0 & 0 & 0.9489 \\
RIT:BBH:1964 n100 & -8.00 & 0.4975 & -7.67e-05 & 0.02324 & 0.0549 & 0.8736 & 0 & 0.3543 & 0.05882 & 0.9412 & 0.9974 & 0 & 0.4 \\
RIT:BBH:1965 n100 & -8.46 & 0.5352 & -7.53e-05 & 0.02318 & 0.05506 & 0.938 & 0 & 0 & 0.05882 & 0.9412 & 0.9976 & 0 & 0 \\
RIT:BBH:1972 n100 & -9.40 & 0.6026 & -7.30e-05 & 0.0231 & 0.05532 & 0.5838 & 0 & 0.7087 & 0.05882 & 0.9412 & 0.998 & 0 & 0.8 \\
RIT:BBH:1977 n100 & -7.54 & 0.4593 & -7.71e-05 & 0.02321 & 0.05474 & 0.5834 & 0 & 0.7087 & 0.05882 & 0.9412 & 0.9972 & 0 & 0.8 \\
RIT:BBH:1981 n100 & -8.93 & 0.569 & -7.46e-05 & 0.02316 & 0.05519 & 0.8739 & 0 & 0.3543 & 0.05882 & 0.9412 & 0.9978 & 0 & 0.4 \\
RIT:BBH:1982 n100 & -8.47 & 0.5346 & -6.94e-05 & 0.02293 & 0.05508 & 0.5836 & 0 & 0.7087 & 0.05882 & 0.9412 & 0.9976 & 0 & 0.8 \\
RIT:BBH:1983 n100 & -8.00 & 0.497 & -7.11e-05 & 0.02301 & 0.05492 & 0.5835 & 0 & 0.7087 & 0.05882 & 0.9412 & 0.9974 & 0 & 0.8 \\
RIT:BBH:1984 n100 & -8.00 & 0.4975 & -7.62e-05 & 0.02323 & 0.0549 & 0.5835 & 0 & 0.7087 & 0.05882 & 0.9412 & 0.9974 & 0 & 0.8 \\
RIT:BBH:1985 n144 & -10.14 & 2.41 & -4.91e-04 & 0.05321 & 0.1881 & 0.809 & 0.01516 & 0.6153 & 0.1922 & 0.8078 & 0.995 & 0.4101 & 0.9431 \\
RIT:BBH:1986 n144 & -7.29 & 5.32 & -8.45e-04 & 0.08244 & 0.4148 & 0.5787 & 0.06476 & 0.318 & 0.4216 & 0.5784 & 0.9919 & 0.3643 & 0.9506 \\
RIT:BBH:1987 n144 & -5.45 & 3.97 & -1.77e-03 & 0.1023 & 0.4117 & 0.5787 & 0.07104 & 0.3173 & 0.4216 & 0.5784 & 0.9888 & 0.3996 & 0.9487 \\
RIT:BBH:1988 n144 & -7.64 & 1.82 & -8.35e-05 & 0.06963 & 0.185 & 0.8089 & 0.01764 & 0.611 & 0.1922 & 0.8078 & 0.9921 & 0.4774 & 0.9365 \\

%\end{tabular}
%\end{ruledtabular}
%\end{table*}
\end{longtable*}

\begin{longtable*}{lccccccccccccc}
  \caption{Initial data parameters for the new nonspinning and aligned-spin
    eccentric configurations with a smaller mass black hole (labeled 1),
and a larger mass spinning black hole (labeled 2). The punctures are located
at $\vec r_1 = (x_1,0,0)$ and $\vec r_2 = (x_2,0,0)$, with individual linear momenta
$P=\pm (P_r, P_t,0)$, spin magnitudes $|S_i|$, puncture mass parameters
$m^p/m$, horizon (Christodoulou) masses $m^H/m$, total ADM mass
$M_{\rm ADM}$ and initial post-Newtonian eccentricity. Also given is the 
number of orbits to merger, $N_{orb}$, and dimensionless spins $|a/m_H| = |S/m_H^2|$. }
\label{tab:eccID}\\
\hline
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $e$ & $N_{orb}$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endfirsthead

\multicolumn{14}{c}
{{\tablename\ \thetable{} -- continued from previous
page}}\\
\hline
Run   & $x_1/m$ & $x_2/m$  & $P_r/m$    & $P_t/m$ & $m^p_1/m$ & $m^p_2/m$ & $m^H_1/m$ & $m^H_2/m$ & $M_{\rm ADM}/m$ & $e$ & $N_{orb}$ & $|a_1/m_1^H|$ & $|a_2/m_2^H|$\\
\hline
\endhead
\hline \multicolumn{14}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:1282 n120 & -12.32 & 12.32 & 0 & 0.0491 & 0.4944 & 0.4944 & 0.5 & 0.5 & 0.9943 & 0.2314 & 31.62 & 0 & 0 \\
RIT:BBH:1282 n144 & -12.32 & 12.32 & 0 & 0.0491 & 0.4944 & 0.4944 & 0.5 & 0.5 & 0.9943 & 0.2314 & 31.60 & 0 & 0 \\
RIT:BBH:1283 n120 & -12.32 & 12.32 & 0 & 0.04637 & 0.4945 & 0.4945 & 0.5 & 0.5 & 0.9938 & 0.3419 & 20.94 & 0 & 0 \\
RIT:BBH:1283 n144 & -12.32 & 12.32 & 0 & 0.04637 & 0.4945 & 0.4945 & 0.5 & 0.5 & 0.9938 & 0.3419 & 20.94 & 0 & 0 \\
RIT:BBH:1637 n120 & -12.31 & 12.31 & 0 & 0.03274 & 0.3693 & 0.3693 & 0.5 & 0.5 & 0.992 & 0.7645 & 1.03 & 0.7 & 0.7 \\
RIT:BBH:1637 n144 & -12.31 & 12.31 & 0 & 0.03274 & 0.3693 & 0.3693 & 0.5 & 0.5 & 0.992 & 0.7645 & 1.04 & 0.7 & 0.7 \\
RIT:BBH:1670 n120 & -12.32 & 12.32 & 0 & 0.03273 & 0.3693 & 0.3693 & 0.5 & 0.5 & 0.992 & 0.7677 & 1.23 & 0.7 & 0.7 \\
RIT:BBH:1670 n144 & -12.32 & 12.32 & 0 & 0.03273 & 0.3693 & 0.3693 & 0.5 & 0.5 & 0.992 & 0.7677 & 1.23 & 0.7 & 0.7 \\
RIT:BBH:1989 n120 & -5.99 & 5.99 & 0 & 0.09367 & 0.4879 & 0.4879 & 0.5 & 0.5 & 0.9935 & 0.21 & 19.15 & 0 & 0 \\
RIT:BBH:1990 n120 & -11.23 & 1.32 & -6.71e-05 & 0.03109 & 0.1002 & 0.8914 & 0.1047 & 0.8953 & 0.9968 & 0 & 24.40 & 0 & 0 \\
RIT:BBH:1991 n120 & -11.51 & 1.98 & -9.34e-05 & 0.03952 & 0.1409 & 0.8487 & 0.1464 & 0.8536 & 0.996 & 0 & 23.57 & 0 & 0 \\
RIT:BBH:1992 n120 & -7.02 & 7.02 & 0 & 0.08068 & 0.4898 & 0.4898 & 0.5 & 0.5 & 0.9932 & 0.1025 & 21.07 & 0 & 0 \\
RIT:BBH:1993 n120 & -12.70 & 1.49 & 0 & 0.02727 & 0.1008 & 0.8919 & 0.1047 & 0.8953 & 0.9968 & 0.1442 & 22.34 & 0 & 0 \\
RIT:BBH:1994 n120 & -11.49 & 2.77 & -1.21e-04 & 0.04762 & 0.1873 & 0.8004 & 0.1938 & 0.8062 & 0.9952 & 0 & 22.92 & 0 & 0 \\
RIT:BBH:1995 n120 & -11.19 & 3.74 & -1.50e-04 & 0.05548 & 0.2426 & 0.7433 & 0.25 & 0.75 & 0.9945 & 0 & 22.45 & 0 & 0 \\
RIT:BBH:1996 n120 & -13.00 & 2.23 & 0 & 0.03474 & 0.1416 & 0.8493 & 0.1464 & 0.8536 & 0.996 & 0.1377 & 21.86 & 0 & 0 \\
RIT:BBH:1997 n120 & -10.50 & 5.02 & -1.79e-04 & 0.06314 & 0.315 & 0.6691 & 0.3232 & 0.6768 & 0.9938 & 0 & 22.00 & 0 & 0 \\
RIT:BBH:1998 n120 & -14.05 & 1.64 & 0 & 0.02423 & 0.1012 & 0.8922 & 0.1047 & 0.8953 & 0.9968 & 0.2791 & 18.14 & 0 & 0 \\
RIT:BBH:1999 n120 & -8.02 & 8.02 & -2.09e-04 & 0.07064 & 0.4912 & 0.4912 & 0.5 & 0.5 & 0.9931 & 0 & 21.37 & 0 & 0 \\
RIT:BBH:2000 n120 & -12.96 & 3.12 & 0 & 0.04193 & 0.1881 & 0.8011 & 0.1938 & 0.8062 & 0.9952 & 0.1336 & 21.36 & 0 & 0 \\
RIT:BBH:2001 n120 & -12.61 & 4.20 & 0 & 0.04893 & 0.2435 & 0.7441 & 0.25 & 0.75 & 0.9945 & 0.1307 & 21.35 & 0 & 0 \\
RIT:BBH:2002 n120 & -14.37 & 2.46 & 0 & 0.03091 & 0.1421 & 0.8497 & 0.1464 & 0.8536 & 0.996 & 0.2656 & 18.36 & 0 & 0 \\
RIT:BBH:2003 n120 & -15.26 & 1.78 & 0 & 0.02173 & 0.1016 & 0.8925 & 0.1047 & 0.8953 & 0.9968 & 0.4151 & 13.04 & 0 & 0 \\
RIT:BBH:2004 n120 & -11.82 & 5.64 & 0 & 0.05575 & 0.316 & 0.6701 & 0.3232 & 0.6768 & 0.9937 & 0.1285 & 20.66 & 0 & 0 \\
RIT:BBH:2005 n120 & -14.32 & 3.44 & 0 & 0.03736 & 0.1887 & 0.8016 & 0.1938 & 0.8062 & 0.9952 & 0.2574 & 18.14 & 0 & 0 \\
RIT:BBH:2006 n120 & -9.00 & 9.00 & 0 & 0.06253 & 0.4923 & 0.4923 & 0.5 & 0.5 & 0.993 & 0.1268 & 20.14 & 0 & 0 \\
RIT:BBH:2007 n120 & -15.62 & 2.67 & 0 & 0.02774 & 0.1425 & 0.8501 & 0.1464 & 0.8536 & 0.9959 & 0.3879 & 14.07 & 0 & 0 \\
RIT:BBH:2008 n120 & -16.34 & 1.90 & 0 & 0.01962 & 0.1018 & 0.8927 & 0.1047 & 0.8953 & 0.9967 & 0.4523 & 7.26 & 0 & 0 \\
RIT:BBH:2009 n120 & -13.92 & 4.63 & 0 & 0.04363 & 0.2442 & 0.7447 & 0.25 & 0.75 & 0.9944 & 0.2517 & 18.35 & 0 & 0 \\
RIT:BBH:2010 n084 & -13.04 & 6.22 & 0 & 0.04976 & 0.3168 & 0.6707 & 0.3232 & 0.6768 & 0.9937 & 0.2475 & 18.73 & 0 & 0 \\
RIT:BBH:2010 n100 & -13.04 & 6.22 & 0 & 0.04976 & 0.3168 & 0.6707 & 0.3232 & 0.6768 & 0.9937 & 0.2475 & 17.75 & 0 & 0 \\
RIT:BBH:2010 n120 & -13.04 & 6.22 & 0 & 0.04976 & 0.3168 & 0.6707 & 0.3232 & 0.6768 & 0.9937 & 0.2475 & 18.01 & 0 & 0 \\
RIT:BBH:2010 n144 & -13.04 & 6.22 & 0 & 0.04976 & 0.3168 & 0.6707 & 0.3232 & 0.6768 & 0.9937 & 0.2475 & 17.95 & 0 & 0 \\
RIT:BBH:2010 n172 & -13.04 & 6.22 & 0 & 0.04976 & 0.3168 & 0.6707 & 0.3232 & 0.6768 & 0.9937 & 0.2475 & 17.86 & 0 & 0 \\
RIT:BBH:2010 n208 & -13.04 & 6.22 & 0 & 0.04976 & 0.3168 & 0.6707 & 0.3232 & 0.6768 & 0.9937 & 0.2475 & 18.12 & 0 & 0 \\
RIT:BBH:2011 n120 & -15.57 & 3.73 & 0 & 0.03354 & 0.1892 & 0.802 & 0.1938 & 0.8062 & 0.9952 & 0.3742 & 14.30 & 0 & 0 \\
RIT:BBH:2012 n120 & -16.74 & 2.86 & 0 & 0.02503 & 0.1429 & 0.8503 & 0.1464 & 0.8536 & 0.9959 & 0.5158 & 8.91 & 0 & 0 \\
RIT:BBH:2013 n100 & -9.94 & 9.94 & 0 & 0.05577 & 0.4931 & 0.4931 & 0.5 & 0.5 & 0.993 & 0.2441 & 18.93 & 0 & 0 \\
RIT:BBH:2013 n120 & -9.94 & 9.94 & 0 & 0.05577 & 0.4931 & 0.4931 & 0.5 & 0.5 & 0.993 & 0.2441 & 17.77 & 0 & 0 \\
RIT:BBH:2013 n144 & -9.94 & 9.94 & 0 & 0.05577 & 0.4931 & 0.4931 & 0.5 & 0.5 & 0.993 & 0.2441 & 17.73 & 0 & 0 \\
RIT:BBH:2014 n120 & -15.13 & 5.03 & 0 & 0.03919 & 0.2448 & 0.7452 & 0.25 & 0.75 & 0.9944 & 0.3652 & 14.60 & 0 & 0 \\
RIT:BBH:2015 n120 & -16.70 & 4.00 & 0 & 0.03027 & 0.1896 & 0.8023 & 0.1938 & 0.8062 & 0.9951 & 0.4875 & 9.81 & 0 & 0 \\
RIT:BBH:2016 n120 & -16.24 & 5.40 & 0 & 0.03537 & 0.2452 & 0.7455 & 0.25 & 0.75 & 0.9944 & 0.4731 & 10.61 & 0 & 0 \\
RIT:BBH:2017 n120 & -10.85 & 10.85 & 0 & 0.05001 & 0.4938 & 0.4938 & 0.5 & 0.5 & 0.9931 & 0.3532 & 14.58 & 0 & 0 \\
RIT:BBH:2018 n120 & -11.68 & 11.68 & 0 & 0.04506 & 0.4943 & 0.4943 & 0.5 & 0.5 & 0.9931 & 0.4553 & 11.21 & 0 & 0 \\
RIT:BBH:2019 n120 & -12.41 & 12.41 & 0 & 0.04078 & 0.4947 & 0.4947 & 0.5 & 0.5 & 0.993 & 0.5501 & 7.70 & 0 & 0 \\
RIT:BBH:2020 n120 & -12.96 & 12.96 & 0 & 0.03712 & 0.4949 & 0.4949 & 0.5 & 0.5 & 0.993 & 0.6382 & 4.75 & 0 & 0 \\
RIT:BBH:2021 n120 & -13.24 & 13.24 & 0 & 0.03535 & 0.4951 & 0.4951 & 0.5 & 0.5 & 0.9929 & 0.6776 & 3.36 & 0 & 0 \\
RIT:BBH:2022 n120 & -13.50 & 13.50 & 0 & 0.03367 & 0.4952 & 0.4952 & 0.5 & 0.5 & 0.9929 & 0.7154 & 2.33 & 0 & 0 \\
RIT:BBH:2023 n120 & -13.91 & 13.91 & 0 & 0.03055 & 0.4954 & 0.4954 & 0.5 & 0.5 & 0.9928 & 0.7707 & 1.25 & 0 & 0 \\
RIT:BBH:2024 n120 & -14.45 & 14.45 & 0 & 0.02492 & 0.4956 & 0.4956 & 0.5 & 0.5 & 0.9926 & 0.8401 & 0.7532 & 0 & 0 \\
RIT:BBH:2025 n120 & -14.78 & 14.78 & 0 & 0.01968 & 0.4957 & 0.4957 & 0.5 & 0.5 & 0.9924 & 0.888 & 0.5375 & 0 & 0 \\
RIT:BBH:2026 n120 & -15.03 & 15.03 & 0 & 0.01462 & 0.4959 & 0.4959 & 0.5 & 0.5 & 0.9922 & 0.9385 & 0.3606 & 0 & 0 \\
RIT:BBH:2027 n120 & -15.28 & 15.28 & 0 & 0.009657 & 0.496 & 0.496 & 0.5 & 0.5 & 0.9921 & 0.9056 & 0.2159 & 0 & 0 \\
RIT:BBH:2028 n120 & -15.56 & 15.56 & 0 & 0.004778 & 0.496 & 0.496 & 0.5 & 0.5 & 0.9921 & 0.9397 & 0.1018 & 0 & 0 \\
RIT:BBH:2029 n120 & -15.77 & 15.77 & 0 & 0.002371 & 0.4961 & 0.4961 & 0.5 & 0.5 & 0.9922 & 0.9666 & 0.0522 & 0 & 0 \\
RIT:BBH:2030 n120 & -16.04 & 16.04 & 0 & 0 & 0.4962 & 0.4962 & 0.5 & 0.5 & 0.9923 & 1.00 & 0.0 & 0 & 0 \\
RIT:BBH:2031 n120 & -17.67 & 17.67 & 0 & 0 & 0.4965 & 0.4965 & 0.5 & 0.5 & 0.993 & 1.00 & 0 & 0 & 0 \\
RIT:BBH:2032 n120 & -2.79 & 2.79 & 0 & 0.1864 & 0.472 & 0.472 & 0.5 & 0.5 & 0.9992 & 0 & 6.91 & 0 & 0 \\
RIT:BBH:2033 n120 & -3.88 & 3.88 & 0 & 0.1386 & 0.4805 & 0.4805 & 0.5 & 0.5 & 0.9954 & 0.44 & 11.53 & 0 & 0 \\
RIT:BBH:2034 n120 & -4.95 & 4.95 & 0 & 0.1115 & 0.4851 & 0.4851 & 0.5 & 0.5 & 0.994 & 0.3225 & 15.89 & 0 & 0 \\
RIT:BBH:2035 n120 & -9.45 & 1.10 & -1.01e-04 & 0.03355 & 0.08544 & 0.7659 & 0.1047 & 0.8953 & 0.9962 & 0 & 20.91 & 0.5517 & 0.6 \\
RIT:BBH:2036 n120 & -7.53 & 3.84 & 0 & 0.07227 & 0.3275 & 0.6277 & 0.3387 & 0.6613 & 0.9901 & 0.2172 & 5.79 & 0.02558 & 0.3 \\
RIT:BBH:2037 n120 & -7.10 & 4.27 & 0 & 0.07567 & 0.3641 & 0.5919 & 0.3757 & 0.6243 & 0.9897 & 0.2155 & 5.51 & 0.02224 & 0.3 \\
RIT:BBH:2038 n120 & -6.42 & 4.95 & 0 & 0.07944 & 0.4235 & 0.536 & 0.4356 & 0.5644 & 0.9892 & 0.2157 & 5.21 & 0.01858 & 0.3 \\
RIT:BBH:2039 n120 & -10.43 & 1.22 & -7.91e-05 & 0.03208 & 0.09672 & 0.8632 & 0.1047 & 0.8953 & 0.9966 & 0 & 21.98 & 0.2759 & 0.3 \\
RIT:BBH:2040 n120 & -11.62 & 1.35 & 0 & 0.02802 & 0.08635 & 0.7667 & 0.1047 & 0.8953 & 0.9965 & 0.1306 & 26.90 & 0.5517 & 0.6 \\
RIT:BBH:2041 n120 & -8.88 & 4.12 & 0 & 0.06415 & 0.3078 & 0.6567 & 0.3174 & 0.6826 & 0.9915 & 0.207 & 8.41 & 0.03354 & 0.2 \\
RIT:BBH:2042 n120 & -8.84 & 4.16 & 0 & 0.06498 & 0.3101 & 0.6706 & 0.3199 & 0.6801 & 0.9915 & 0.2161 & 7.36 & 0.05058 & 0 \\
RIT:BBH:2043 n120 & -8.67 & 4.33 & 0 & 0.06798 & 0.3236 & 0.6548 & 0.3333 & 0.6667 & 0.9917 & 0.1414 & 9.47 & 0 & 0.1 \\
RIT:BBH:2044 n120 & -8.67 & 4.33 & 0 & 0.0644 & 0.3237 & 0.6549 & 0.3333 & 0.6667 & 0.9909 & 0.2845 & 5.80 & 0 & 0.1 \\
RIT:BBH:2045 n120 & -8.67 & 4.33 & 0 & 0.06786 & 0.3236 & 0.6515 & 0.3333 & 0.6667 & 0.9917 & 0.1403 & 9.43 & 0 & 0.2 \\
RIT:BBH:2046 n120 & -8.67 & 4.33 & 0 & 0.06429 & 0.3237 & 0.6516 & 0.3333 & 0.6667 & 0.9909 & 0.2818 & 6.17 & 0 & 0.2 \\
RIT:BBH:2047 n120 & -8.67 & 4.33 & 0 & 0.06774 & 0.3236 & 0.6468 & 0.3333 & 0.6667 & 0.9917 & 0.1391 & 9.81 & 0 & 0.2 \\
RIT:BBH:2048 n120 & -8.67 & 4.33 & 0 & 0.06417 & 0.3237 & 0.6469 & 0.3333 & 0.6667 & 0.9909 & 0.2791 & 6.37 & 0 & 0.2 \\
RIT:BBH:2049 n120 & -8.67 & 4.33 & 0 & 0.0675 & 0.3236 & 0.6329 & 0.3333 & 0.6667 & 0.9917 & 0.1364 & 10.41 & 0 & 0.3 \\
RIT:BBH:2050 n120 & -8.67 & 4.33 & 0 & 0.06394 & 0.3237 & 0.633 & 0.3333 & 0.6667 & 0.9909 & 0.2727 & 6.60 & 0 & 0.3 \\
RIT:BBH:2051 n120 & -8.67 & 4.33 & 0 & 0.06726 & 0.3236 & 0.6124 & 0.3333 & 0.6667 & 0.9917 & 0.1348 & 10.86 & 0 & 0.4 \\
RIT:BBH:2052 n120 & -8.68 & 4.32 & 0 & 0.06372 & 0.3238 & 0.6125 & 0.3333 & 0.6667 & 0.9909 & 0.2692 & 7.20 & 0 & 0.4 \\
RIT:BBH:2053 n120 & -8.67 & 4.33 & 0 & 0.06714 & 0.3236 & 0.5993 & 0.3333 & 0.6667 & 0.9917 & 0.1338 & 10.98 & 0 & 0.5 \\
RIT:BBH:2054 n120 & -8.68 & 4.32 & 0 & 0.06361 & 0.3238 & 0.5994 & 0.3333 & 0.6667 & 0.9909 & 0.2668 & 7.33 & 0 & 0.5 \\
RIT:BBH:2055 n120 & -8.68 & 4.32 & 0 & 0.06679 & 0.3236 & 0.545 & 0.3333 & 0.6667 & 0.9917 & 0.1309 & 11.61 & 0 & 0.6 \\
RIT:BBH:2056 n120 & -8.68 & 4.32 & 0 & 0.06327 & 0.3238 & 0.5451 & 0.3333 & 0.6667 & 0.9908 & 0.2602 & 8.11 & 0 & 0.6 \\
RIT:BBH:2057 n120 & -8.60 & 4.40 & 0 & 0.06629 & 0.3288 & 0.629 & 0.3387 & 0.6613 & 0.9912 & 0.2051 & 8.29 & 0.02558 & 0.3 \\
RIT:BBH:2058 n120 & -8.55 & 4.45 & 0 & 0.06645 & 0.3205 & 0.6361 & 0.3421 & 0.6579 & 0.9912 & 0.2028 & 8.53 & 0.293 & 0.2 \\
RIT:BBH:2059 n120 & -8.54 & 4.46 & 0 & 0.06671 & 0.3313 & 0.6323 & 0.3436 & 0.6564 & 0.9912 & 0.2054 & 8.17 & 0.136 & 0.2 \\
RIT:BBH:2060 n120 & -8.54 & 4.46 & 0 & 0.06664 & 0.3339 & 0.6147 & 0.3437 & 0.6563 & 0.9911 & 0.2042 & 8.50 & 0.02141 & 0.3 \\
RIT:BBH:2061 n120 & -8.37 & 4.63 & 0 & 0.0684 & 0.3439 & 0.6343 & 0.3563 & 0.6437 & 0.991 & 0.2134 & 7.23 & 0.1314 & 0 \\
RIT:BBH:2062 n120 & -8.38 & 4.62 & 0 & 0.06827 & 0.3296 & 0.6137 & 0.3561 & 0.6439 & 0.9911 & 0.2115 & 7.32 & 0.3379 & 0.3 \\
RIT:BBH:2063 n120 & -8.29 & 4.71 & 0 & 0.06863 & 0.3481 & 0.6051 & 0.3629 & 0.6371 & 0.991 & 0.2084 & 7.84 & 0.1823 & 0.3 \\
RIT:BBH:2064 n120 & -8.14 & 4.86 & 0 & 0.06936 & 0.3622 & 0.585 & 0.3745 & 0.6255 & 0.9908 & 0.2058 & 8.00 & 0.1223 & 0.3 \\
RIT:BBH:2065 n120 & -8.20 & 4.80 & 0 & 0.06881 & 0.3591 & 0.5927 & 0.3696 & 0.6304 & 0.9909 & 0.2033 & 8.19 & 0.05725 & 0.3 \\
RIT:BBH:2066 n120 & -8.24 & 4.76 & 0 & 0.06943 & 0.3531 & 0.6227 & 0.3666 & 0.6334 & 0.9909 & 0.2159 & 6.89 & 0.1531 & 0.1 \\
RIT:BBH:2067 n120 & -8.13 & 4.87 & 0 & 0.07305 & 0.3647 & 0.5889 & 0.375 & 0.625 & 0.9917 & 0.0683 & 11.99 & 0 & 0.3 \\
RIT:BBH:2068 n120 & -8.12 & 4.88 & 0 & 0.0694 & 0.3655 & 0.5932 & 0.3757 & 0.6243 & 0.9908 & 0.2051 & 8.06 & 0.02224 & 0.3 \\
RIT:BBH:2069 n120 & -8.05 & 4.95 & 0 & 0.06964 & 0.3709 & 0.5762 & 0.3816 & 0.6184 & 0.9907 & 0.2025 & 8.33 & 0.05596 & 0.4 \\
RIT:BBH:2070 n120 & -8.03 & 4.97 & 0 & 0.06996 & 0.3705 & 0.5967 & 0.3825 & 0.6175 & 0.9907 & 0.206 & 7.89 & 0.1086 & 0.2 \\
RIT:BBH:2071 n120 & -7.99 & 5.01 & 0 & 0.07 & 0.3758 & 0.5711 & 0.386 & 0.614 & 0.9907 & 0.2032 & 7.97 & 0.0042 & 0.4 \\
RIT:BBH:2072 n120 & -7.97 & 5.03 & 0 & 0.07006 & 0.3724 & 0.5845 & 0.3872 & 0.6128 & 0.9907 & 0.2029 & 8.08 & 0.1722 & 0.3 \\
RIT:BBH:2073 n120 & -7.95 & 5.05 & 0 & 0.07029 & 0.3783 & 0.5782 & 0.3886 & 0.6114 & 0.9907 & 0.2048 & 7.88 & 0.00479 & 0.3 \\
RIT:BBH:2074 n120 & -7.94 & 5.06 & 0 & 0.07027 & 0.3784 & 0.5776 & 0.3893 & 0.6107 & 0.9907 & 0.2038 & 7.97 & 0.06395 & 0.3 \\
RIT:BBH:2075 n120 & -7.94 & 5.06 & 0 & 0.07008 & 0.3787 & 0.5604 & 0.3894 & 0.6106 & 0.9907 & 0.2012 & 8.45 & 0.05838 & 0.4 \\
RIT:BBH:2076 n120 & -7.80 & 5.20 & 0 & 0.07095 & 0.3902 & 0.5607 & 0.4006 & 0.5994 & 0.9906 & 0.2034 & 8.09 & 0.02861 & 0.3 \\
RIT:BBH:2077 n120 & -7.65 & 5.35 & 0 & 0.07549 & 0.4012 & 0.55 & 0.4118 & 0.5882 & 0.9914 & 0.06794 & 11.81 & 0 & 0.3 \\
RIT:BBH:2078 n120 & -7.46 & 5.54 & 0 & 0.07227 & 0.4034 & 0.5556 & 0.4265 & 0.5735 & 0.9904 & 0.2031 & 7.84 & 0.2711 & 0.2 \\
RIT:BBH:2079 n120 & -7.34 & 5.66 & 0 & 0.07285 & 0.425 & 0.5374 & 0.4356 & 0.5644 & 0.9904 & 0.2056 & 7.57 & 0.01858 & 0.3 \\
RIT:BBH:2080 n120 & -7.03 & 5.97 & 0 & 0.06618 & 0.4491 & 0.5303 & 0.4595 & 0.5405 & 0.9885 & 0.4784 & 1.86 & 0 & 0 \\
RIT:BBH:2081 n120 & -7.02 & 5.98 & 0 & 0.06688 & 0.4491 & 0.4996 & 0.4595 & 0.5405 & 0.9886 & 0.4967 & 1.47 & 0 & 0.4 \\
RIT:BBH:2082 n120 & -7.03 & 5.97 & 0 & 0.0655 & 0.4492 & 0.4996 & 0.4595 & 0.5405 & 0.9885 & 0.4583 & 2.94 & 0 & 0.4 \\
RIT:BBH:2083 n120 & -6.50 & 6.50 & -3.62e-04 & 0.07812 & 0.3802 & 0.3802 & 0.5 & 0.5 & 0.9916 & 0 & 16.21 & 0.6667 & 0.7 \\
RIT:BBH:2084 n120 & -12.28 & 1.43 & 0 & 0.02747 & 0.0975 & 0.8638 & 0.1047 & 0.8953 & 0.9967 & 0.136 & 24.96 & 0.2759 & 0.3 \\
RIT:BBH:2085 n120 & -12.28 & 1.45 & -5.37e-05 & 0.02977 & 0.09737 & 0.8638 & 0.1047 & 0.8953 & 0.9971 & 0 & 24.46 & 0.2759 & 0.3 \\
RIT:BBH:2086 n120 & -10.84 & 3.62 & -1.56e-04 & 0.05583 & 0.2328 & 0.7138 & 0.25 & 0.75 & 0.9943 & 0 & 23.66 & 0.3077 & 0.3 \\
RIT:BBH:2087 n120 & -7.25 & 7.25 & -2.72e-04 & 0.07419 & 0.4675 & 0.4675 & 0.5 & 0.5 & 0.9924 & 0 & 18.52 & 0.3333 & 0.3 \\
RIT:BBH:2088 n120 & -13.01 & 1.54 & -4.72e-05 & 0.02905 & 0.0866 & 0.767 & 0.1047 & 0.8953 & 0.9973 & 0 & 20.65 & 0.5517 & 0.6 \\
RIT:BBH:2089 n120 & -9.85 & 4.70 & -1.97e-04 & 0.06396 & 0.2514 & 0.5345 & 0.3232 & 0.6768 & 0.9933 & 0 & 23.47 & 0.64 & 0.6 \\
RIT:BBH:2090 n120 & -7.28 & 7.28 & -2.55e-04 & 0.07301 & 0.3811 & 0.3811 & 0.5 & 0.5 & 0.9924 & 0 & 20.92 & 0.6667 & 0.7 \\
RIT:BBH:2091 n120 & -11.19 & 3.74 & -1.50e-04 & 0.05549 & 0.2426 & 0.7433 & 0.25 & 0.75 & 0.9945 & 0 & 22.55 & 0 & 0 \\
RIT:BBH:2092 n120 & -13.39 & 1.56 & 0 & 0.02436 & 0.08689 & 0.7671 & 0.1047 & 0.8953 & 0.9966 & 0.2481 & 26.38 & 0.5517 & 0.6 \\
RIT:BBH:2093 n120 & -10.20 & 4.87 & -1.86e-04 & 0.06346 & 0.3013 & 0.6403 & 0.3232 & 0.6768 & 0.9936 & 0 & 22.70 & 0.32 & 0.3 \\
RIT:BBH:2094 n120 & -13.66 & 1.60 & 0 & 0.02636 & 0.09786 & 0.8641 & 0.1047 & 0.8953 & 0.997 & 0.1474 & 22.65 & 0.2759 & 0.3 \\
RIT:BBH:2095 n120 & -11.47 & 3.84 & -1.47e-04 & 0.05533 & 0.2331 & 0.7142 & 0.25 & 0.75 & 0.9947 & 0 & 21.23 & 0.3077 & 0.3 \\
RIT:BBH:2096 n120 & -7.69 & 7.69 & -2.27e-04 & 0.07158 & 0.468 & 0.468 & 0.5 & 0.5 & 0.9928 & 0 & 21.31 & 0.3333 & 0.3 \\
RIT:BBH:2097 n120 & -14.14 & 1.65 & 0 & 0.02385 & 0.09807 & 0.8642 & 0.1047 & 0.8953 & 0.9968 & 0.2589 & 24.09 & 0.2759 & 0.3 \\
RIT:BBH:2098 n120 & -10.74 & 5.14 & -1.76e-04 & 0.06304 & 0.3017 & 0.6407 & 0.3232 & 0.6768 & 0.994 & 0 & 20.36 & 0.32 & 0.3 \\
RIT:BBH:2099 n120 & -14.33 & 1.68 & 0 & 0.02587 & 0.08699 & 0.7673 & 0.1047 & 0.8953 & 0.9972 & 0.1533 & 22.78 & 0.5517 & 0.6 \\
RIT:BBH:2100 n120 & -10.94 & 5.24 & -1.76e-04 & 0.06311 & 0.252 & 0.5351 & 0.3232 & 0.6768 & 0.9942 & 0 & 19.50 & 0.64 & 0.6 \\
RIT:BBH:2101 n120 & -14.78 & 1.73 & 0 & 0.02347 & 0.1014 & 0.8924 & 0.1047 & 0.8953 & 0.9969 & 0.2694 & 21.69 & 0 & 0 \\
RIT:BBH:2102 n120 & -12.49 & 4.16 & 0 & 0.04866 & 0.2339 & 0.7148 & 0.25 & 0.75 & 0.9944 & 0.125 & 23.99 & 0.3077 & 0.3 \\
RIT:BBH:2103 n120 & -11.35 & 5.41 & 0 & 0.05591 & 0.2524 & 0.5354 & 0.3232 & 0.6768 & 0.9935 & 0.1188 & 23.99 & 0.64 & 0.6 \\
RIT:BBH:2104 n100 & -8.55 & 8.55 & -1.80e-04 & 0.06871 & 0.4689 & 0.4689 & 0.5 & 0.5 & 0.9935 & 0 & 23.36 & 0.3333 & 0.3 \\
RIT:BBH:2104 n120 & -8.55 & 8.55 & -1.80e-04 & 0.06871 & 0.4689 & 0.4689 & 0.5 & 0.5 & 0.9935 & 0 & 22.78 & 0.3333 & 0.3 \\
RIT:BBH:2104 n144 & -8.55 & 8.55 & -1.80e-04 & 0.06871 & 0.4689 & 0.4689 & 0.5 & 0.5 & 0.9935 & 0 & 22.58 & 0.3333 & 0.3 \\
RIT:BBH:2105 n120 & -12.87 & 4.29 & 0 & 0.04831 & 0.2436 & 0.7442 & 0.25 & 0.75 & 0.9946 & 0.1296 & 22.58 & 0 & 0 \\
RIT:BBH:2106 n120 & -8.62 & 8.62 & 0 & 0.06281 & 0.3824 & 0.3824 & 0.5 & 0.5 & 0.9927 & 0.118 & 22.99 & 0.6667 & 0.7 \\
RIT:BBH:2107 n120 & -15.47 & 1.80 & 0 & 0.02112 & 0.08736 & 0.7675 & 0.1047 & 0.8953 & 0.9968 & 0.3546 & 25.86 & 0.5517 & 0.6 \\
RIT:BBH:2108 n120 & -11.73 & 5.60 & 0 & 0.0554 & 0.3025 & 0.6414 & 0.3232 & 0.6768 & 0.9937 & 0.1229 & 22.82 & 0.32 & 0.3 \\
RIT:BBH:2109 n120 & -8.89 & 8.89 & 0 & 0.06231 & 0.4693 & 0.4693 & 0.5 & 0.5 & 0.9929 & 0.1218 & 22.00 & 0.3333 & 0.3 \\
RIT:BBH:2110 n120 & -13.57 & 4.53 & 0 & 0.04725 & 0.2343 & 0.7152 & 0.25 & 0.75 & 0.9949 & 0.1333 & 22.78 & 0.3077 & 0.3 \\
RIT:BBH:2111 n120 & -9.09 & 9.09 & -1.55e-04 & 0.06685 & 0.3825 & 0.3825 & 0.5 & 0.5 & 0.994 & 0 & 24.17 & 0.6667 & 0.7 \\
RIT:BBH:2112 n120 & -16.33 & 1.90 & 0 & 0.02065 & 0.09857 & 0.8646 & 0.1047 & 0.8953 & 0.9969 & 0.3669 & 22.82 & 0.2759 & 0.3 \\
RIT:BBH:2113 n120 & -16.42 & 1.92 & 0 & 0.02221 & 0.09851 & 0.8647 & 0.1047 & 0.8953 & 0.9972 & 0.2704 & 24.44 & 0.2759 & 0.3 \\
RIT:BBH:2114 n120 & -12.56 & 5.98 & 0 & 0.04993 & 0.253 & 0.536 & 0.3232 & 0.6768 & 0.9935 & 0.2295 & 22.00 & 0.64 & 0.6 \\
RIT:BBH:2115 n120 & -12.68 & 6.06 & 0 & 0.05394 & 0.303 & 0.6419 & 0.3232 & 0.6768 & 0.9942 & 0.1309 & 21.66 & 0.32 & 0.3 \\
RIT:BBH:2116 n120 & -14.29 & 4.75 & 0 & 0.04255 & 0.2348 & 0.7155 & 0.25 & 0.75 & 0.9946 & 0.2385 & 23.43 & 0.3077 & 0.3 \\
RIT:BBH:2117 n120 & -17.07 & 1.99 & 0 & 0.02029 & 0.1019 & 0.8928 & 0.1047 & 0.8953 & 0.9971 & 0.3819 & 20.35 & 0 & 0 \\
RIT:BBH:2118 n120 & -9.57 & 9.57 & 0 & 0.06082 & 0.4698 & 0.4698 & 0.5 & 0.5 & 0.9935 & 0.1298 & 20.99 & 0.3333 & 0.3 \\
RIT:BBH:2119 n120 & -17.27 & 2.02 & 0 & 0.02173 & 0.08756 & 0.7677 & 0.1047 & 0.8953 & 0.9974 & 0.2773 & 24.67 & 0.5517 & 0.6 \\
RIT:BBH:2120 n120 & -13.22 & 6.32 & 0 & 0.05309 & 0.2532 & 0.5362 & 0.3232 & 0.6768 & 0.9945 & 0.1349 & 21.89 & 0.64 & 0.6 \\
RIT:BBH:2121 n120 & -13.39 & 6.38 & 0 & 0.04854 & 0.3034 & 0.6422 & 0.3232 & 0.6768 & 0.9939 & 0.2353 & 22.27 & 0.32 & 0.3 \\
RIT:BBH:2122 n120 & -9.91 & 9.91 & 0 & 0.05489 & 0.3832 & 0.3832 & 0.5 & 0.5 & 0.993 & 0.2264 & 23.23 & 0.6667 & 0.7 \\
RIT:BBH:2123 n120 & -9.94 & 9.94 & 0 & 0.06002 & 0.3831 & 0.3831 & 0.5 & 0.5 & 0.9938 & 0.1337 & 20.51 & 0.6667 & 0.7 \\
RIT:BBH:2124 n120 & -17.85 & 2.07 & 0 & 0.01829 & 0.08775 & 0.7678 & 0.1047 & 0.8953 & 0.997 & 0.4528 & 21.77 & 0.5517 & 0.6 \\
RIT:BBH:2125 n120 & -15.16 & 5.05 & 0 & 0.04145 & 0.2447 & 0.7451 & 0.25 & 0.75 & 0.9949 & 0.2441 & 23.82 & 0 & 0 \\
RIT:BBH:2126 n120 & -10.22 & 10.22 & 0 & 0.05439 & 0.4703 & 0.4703 & 0.5 & 0.5 & 0.9932 & 0.2324 & 21.96 & 0.3333 & 0.3 \\
RIT:BBH:2127 n120 & -14.17 & 6.76 & 0 & 0.04734 & 0.3173 & 0.6712 & 0.3232 & 0.6768 & 0.9942 & 0.2404 & 22.46 & 0 & 0 \\
RIT:BBH:2128 n120 & -10.48 & 10.48 & 0 & 0.05403 & 0.4935 & 0.4935 & 0.5 & 0.5 & 0.9934 & 0.2404 & 20.42 & 0 & 0 \\
RIT:BBH:2129 n120 & -18.84 & 2.19 & 0 & 0.01786 & 0.09899 & 0.865 & 0.1047 & 0.8953 & 0.9971 & 0.4658 & 20.09 & 0.2759 & 0.3 \\
RIT:BBH:2130 n120 & -15.95 & 5.31 & 0 & 0.04055 & 0.2353 & 0.716 & 0.25 & 0.75 & 0.9951 & 0.2508 & 23.57 & 0.3077 & 0.3 \\
RIT:BBH:2131 n120 & -14.87 & 7.10 & 0 & 0.04636 & 0.304 & 0.6428 & 0.3232 & 0.6768 & 0.9945 & 0.2463 & 22.58 & 0.32 & 0.3 \\
RIT:BBH:2132 n120 & -10.99 & 10.99 & 0 & 0.05298 & 0.4708 & 0.4708 & 0.5 & 0.5 & 0.9937 & 0.2465 & 20.46 & 0.3333 & 0.3 \\
RIT:BBH:2133 n120 & -19.80 & 2.31 & 0 & 0.0187 & 0.09905 & 0.8651 & 0.1047 & 0.8953 & 0.9975 & 0.3751 & 26.50 & 0.2759 & 0.3 \\
RIT:BBH:2134 n120 & -15.10 & 7.19 & 0 & 0.04243 & 0.254 & 0.5369 & 0.3232 & 0.6768 & 0.9941 & 0.3276 & 24.15 & 0.64 & 0.6 \\
RIT:BBH:2135 n120 & -11.40 & 11.40 & 0 & 0.05223 & 0.3839 & 0.3839 & 0.5 & 0.5 & 0.994 & 0.2513 & 19.71 & 0.6667 & 0.7 \\
RIT:BBH:2136 n120 & -15.48 & 7.39 & 0 & 0.04562 & 0.254 & 0.5369 & 0.3232 & 0.6768 & 0.9947 & 0.2519 & 22.00 & 0.64 & 0.6 \\
RIT:BBH:2137 n120 & -17.17 & 5.71 & 0 & 0.03611 & 0.2357 & 0.7164 & 0.25 & 0.75 & 0.995 & 0.3376 & 25.84 & 0.3077 & 0.3 \\
RIT:BBH:2138 n120 & -11.48 & 11.48 & 0 & 0.04767 & 0.384 & 0.384 & 0.5 & 0.5 & 0.9934 & 0.3254 & 23.49 & 0.6667 & 0.7 \\
RIT:BBH:2139 n120 & -20.76 & 2.42 & 0 & 0.01831 & 0.08802 & 0.7681 & 0.1047 & 0.8953 & 0.9976 & 0.3849 & 26.51 & 0.5517 & 0.6 \\
RIT:BBH:2140 n120 & -20.92 & 2.44 & 0 & 0.01703 & 0.09922 & 0.8652 & 0.1047 & 0.8953 & 0.9974 & 0.4915 & 14.91 & 0.2759 & 0.3 \\
RIT:BBH:2141 n120 & -11.75 & 11.75 & 0 & 0.05129 & 0.3841 & 0.3841 & 0.5 & 0.5 & 0.9941 & 0.2503 & 21.69 & 0.6667 & 0.7 \\
RIT:BBH:2142 n120 & -11.83 & 11.83 & 0 & 0.04718 & 0.4713 & 0.4713 & 0.5 & 0.5 & 0.9936 & 0.3338 & 21.94 & 0.3333 & 0.3 \\
RIT:BBH:2143 n120 & -16.04 & 7.65 & 0 & 0.04127 & 0.3045 & 0.6432 & 0.3232 & 0.6768 & 0.9944 & 0.3349 & 24.36 & 0.32 & 0.3 \\
RIT:BBH:2144 n120 & -18.16 & 6.04 & 0 & 0.0352 & 0.2456 & 0.746 & 0.25 & 0.75 & 0.9953 & 0.3448 & 25.83 & 0 & 0 \\
RIT:BBH:2145 n120 & -12.14 & 12.14 & 0 & 0.04682 & 0.4944 & 0.4944 & 0.5 & 0.5 & 0.9938 & 0.3427 & 20.18 & 0 & 0 \\
RIT:BBH:2146 n100 & -21.92 & 2.56 & 0 & 0.01668 & 0.08816 & 0.7682 & 0.1047 & 0.8953 & 0.9975 & 0.5065 & 8.41 & 0.5517 & 0.6 \\
RIT:BBH:2146 n120 & -21.92 & 2.56 & 0 & 0.01668 & 0.08816 & 0.7682 & 0.1047 & 0.8953 & 0.9975 & 0.5065 & 12.02 & 0.5517 & 0.6 \\
RIT:BBH:2146 n144 & -21.92 & 2.56 & 0 & 0.01668 & 0.08816 & 0.7682 & 0.1047 & 0.8953 & 0.9975 & 0.5065 & 12.65 & 0.5517 & 0.6 \\
RIT:BBH:2147 n120 & -16.93 & 8.07 & 0 & 0.04027 & 0.3183 & 0.6722 & 0.3232 & 0.6768 & 0.9947 & 0.3396 & 24.61 & 0 & 0 \\
RIT:BBH:2148 n120 & -22.46 & 2.62 & 0 & 0.01643 & 0.0882 & 0.7682 & 0.1047 & 0.8953 & 0.9976 & 0.4975 & 12.39 & 0.5517 & 0.6 \\
RIT:BBH:2149 n120 & -19.05 & 6.34 & 0 & 0.03444 & 0.2361 & 0.7168 & 0.25 & 0.75 & 0.9955 & 0.3514 & 25.52 & 0.3077 & 0.3 \\
RIT:BBH:2150 n120 & -12.72 & 12.72 & 0 & 0.04587 & 0.4716 & 0.4716 & 0.5 & 0.5 & 0.994 & 0.3496 & 19.89 & 0.3333 & 0.3 \\
RIT:BBH:2151 n120 & -22.98 & 2.67 & 0 & 0.01602 & 0.1026 & 0.8934 & 0.1047 & 0.8953 & 0.9976 & 0.4505 & 32.14 & 0 & 0 \\
RIT:BBH:2152 n120 & -12.87 & 12.87 & 0 & 0.04526 & 0.4947 & 0.4947 & 0.5 & 0.5 & 0.9941 & 0.3384 & 24.20 & 0 & 0 \\
RIT:BBH:2153 n100 & -12.92 & 12.92 & 0 & 0.04199 & 0.3846 & 0.3846 & 0.5 & 0.5 & 0.9937 & 0.4172 & 21.80 & 0.6667 & 0.7 \\
RIT:BBH:2153 n120 & -12.92 & 12.92 & 0 & 0.04199 & 0.3846 & 0.3846 & 0.5 & 0.5 & 0.9937 & 0.4172 & 21.73 & 0.6667 & 0.7 \\
RIT:BBH:2153 n144 & -12.92 & 12.92 & 0 & 0.04199 & 0.3846 & 0.3846 & 0.5 & 0.5 & 0.9937 & 0.4172 & 21.74 & 0.6667 & 0.7 \\
RIT:BBH:2154 n120 & -17.74 & 8.46 & 0 & 0.03945 & 0.3049 & 0.6436 & 0.3232 & 0.6768 & 0.9949 & 0.3478 & 24.09 & 0.32 & 0.3 \\
RIT:BBH:2155 n120 & -13.19 & 13.19 & 0 & 0.04519 & 0.3846 & 0.3846 & 0.5 & 0.5 & 0.9943 & 0.3557 & 18.94 & 0.6667 & 0.7 \\
RIT:BBH:2156 n120 & -13.40 & 13.40 & 0 & 0.04162 & 0.495 & 0.495 & 0.5 & 0.5 & 0.9939 & 0.4391 & 17.13 & 0 & 0 \\
RIT:BBH:2157 n120 & -13.46 & 13.46 & 0 & 0.04437 & 0.4719 & 0.4719 & 0.5 & 0.5 & 0.9944 & 0.3448 & 23.86 & 0.3333 & 0.3 \\
RIT:BBH:2158 n120 & -24.21 & 2.82 & 0 & 0.01563 & 0.09952 & 0.8655 & 0.1047 & 0.8953 & 0.9977 & 0.458 & 30.86 & 0.2759 & 0.3 \\
RIT:BBH:2159 n120 & -13.60 & 13.60 & 0 & 0.04103 & 0.472 & 0.472 & 0.5 & 0.5 & 0.994 & 0.4246 & 21.28 & 0.3333 & 0.3 \\
RIT:BBH:2160 n120 & -18.43 & 8.79 & 0 & 0.03881 & 0.2548 & 0.5376 & 0.3232 & 0.6768 & 0.9952 & 0.3532 & 22.95 & 0.64 & 0.6 \\
RIT:BBH:2161 n120 & -18.43 & 8.78 & 0 & 0.0357 & 0.2548 & 0.5376 & 0.3232 & 0.6768 & 0.9948 & 0.4153 & 27.27 & 0.64 & 0.6 \\
RIT:BBH:2162 n120 & -20.93 & 6.95 & 0 & 0.03036 & 0.2366 & 0.7171 & 0.25 & 0.75 & 0.9956 & 0.4248 & 29.42 & 0.3077 & 0.3 \\
RIT:BBH:2163 n120 & -13.97 & 13.97 & 0 & 0.04369 & 0.3848 & 0.3848 & 0.5 & 0.5 & 0.9946 & 0.352 & 23.23 & 0.6667 & 0.7 \\
RIT:BBH:2164 n120 & -14.15 & 14.15 & 0 & 0.04034 & 0.4953 & 0.4953 & 0.5 & 0.5 & 0.9942 & 0.4346 & 20.36 & 0 & 0 \\
RIT:BBH:2165 n120 & -19.51 & 9.30 & 0 & 0.03477 & 0.3054 & 0.6441 & 0.3232 & 0.6768 & 0.995 & 0.4216 & 27.55 & 0.32 & 0.3 \\
RIT:BBH:2166 n120 & -22.05 & 7.33 & 0 & 0.02962 & 0.2465 & 0.7467 & 0.25 & 0.75 & 0.9958 & 0.4333 & 29.29 & 0 & 0 \\
RIT:BBH:2167 n120 & -15.11 & 15.11 & 0 & 0.03906 & 0.4725 & 0.4725 & 0.5 & 0.5 & 0.9946 & 0.44 & 20.45 & 0.3333 & 0.3 \\
RIT:BBH:2168 n120 & -20.52 & 9.78 & 0 & 0.03396 & 0.3192 & 0.673 & 0.3232 & 0.6768 & 0.9953 & 0.4269 & 27.16 & 0 & 0 \\
RIT:BBH:2169 n120 & -23.08 & 7.68 & 0 & 0.02901 & 0.2369 & 0.7174 & 0.25 & 0.75 & 0.996 & 0.4385 & 28.75 & 0.3077 & 0.3 \\
RIT:BBH:2170 n100 & -15.79 & 15.79 & 0 & 0.03828 & 0.3853 & 0.3853 & 0.5 & 0.5 & 0.9948 & 0.4474 & 21.03 & 0.6667 & 0.7 \\
RIT:BBH:2170 n120 & -15.79 & 15.79 & 0 & 0.03828 & 0.3853 & 0.3853 & 0.5 & 0.5 & 0.9948 & 0.4474 & 20.34 & 0.6667 & 0.7 \\
RIT:BBH:2170 n144 & -15.79 & 15.79 & 0 & 0.03828 & 0.3853 & 0.3853 & 0.5 & 0.5 & 0.9948 & 0.4474 & 20.14 & 0.6667 & 0.7 \\
RIT:BBH:2171 n120 & -21.44 & 10.22 & 0 & 0.03328 & 0.3058 & 0.6444 & 0.3232 & 0.6768 & 0.9955 & 0.4343 & 26.73 & 0.32 & 0.3 \\
RIT:BBH:2172 n100 & -22.23 & 10.60 & 0 & 0.03275 & 0.2554 & 0.5382 & 0.3232 & 0.6768 & 0.9957 & 0.4416 & 22.73 & 0.64 & 0.6 \\
RIT:BBH:2172 n120 & -22.23 & 10.60 & 0 & 0.03275 & 0.2554 & 0.5382 & 0.3232 & 0.6768 & 0.9957 & 0.4416 & 25.11 & 0.64 & 0.6 \\
RIT:BBH:2172 n144 & -22.23 & 10.60 & 0 & 0.03275 & 0.2554 & 0.5382 & 0.3232 & 0.6768 & 0.9957 & 0.4416 & 25.62 & 0.64 & 0.6 \\
RIT:BBH:2173 n120 & -10.44 & 3.48 & -1.66e-04 & 0.05636 & 0.198 & 0.6077 & 0.25 & 0.75 & 0.9941 & 0 & 24.37 & 0.6154 & 0.6 \\
RIT:BBH:2174 n120 & -11.70 & 3.92 & -1.46e-04 & 0.05536 & 0.1986 & 0.6083 & 0.25 & 0.75 & 0.9949 & 0 & 20.77 & 0.6154 & 0.6 \\
RIT:BBH:2175 n120 & -12.05 & 4.01 & 0 & 0.04918 & 0.199 & 0.6085 & 0.25 & 0.75 & 0.9942 & 0.1205 & 24.88 & 0.6154 & 0.6 \\
RIT:BBH:2176 n120 & -13.38 & 4.44 & 0 & 0.04382 & 0.1996 & 0.609 & 0.25 & 0.75 & 0.9942 & 0.2329 & 22.82 & 0.6154 & 0.6 \\
RIT:BBH:2177 n120 & -14.17 & 4.73 & 0 & 0.04646 & 0.1997 & 0.6092 & 0.25 & 0.75 & 0.9951 & 0.1365 & 23.12 & 0.6154 & 0.6 \\
RIT:BBH:2178 n120 & -16.13 & 5.36 & 0 & 0.03715 & 0.2005 & 0.6098 & 0.25 & 0.75 & 0.9948 & 0.3313 & 25.48 & 0.6154 & 0.6 \\
RIT:BBH:2179 n120 & -16.62 & 5.54 & 0 & 0.03985 & 0.2005 & 0.6099 & 0.25 & 0.75 & 0.9954 & 0.2571 & 23.47 & 0.6154 & 0.6 \\
RIT:BBH:2180 n120 & -19.75 & 6.56 & 0 & 0.03119 & 0.2013 & 0.6105 & 0.25 & 0.75 & 0.9954 & 0.4198 & 29.05 & 0.6154 & 0.6 \\
RIT:BBH:2181 n120 & -19.83 & 6.60 & 0 & 0.03385 & 0.2012 & 0.6105 & 0.25 & 0.75 & 0.9957 & 0.3571 & 24.60 & 0.6154 & 0.6 \\
RIT:BBH:2182 n120 & -25.30 & 2.95 & 0 & 0.01531 & 0.08841 & 0.7684 & 0.1047 & 0.8953 & 0.9978 & 0.4698 & 29.09 & 0.5517 & 0.6 \\
RIT:BBH:2183 n120 & -23.96 & 7.97 & 0 & 0.02852 & 0.2018 & 0.6111 & 0.25 & 0.75 & 0.9962 & 0.4465 & 28.02 & 0.6154 & 0.6 \\
RIT:BBH:2184 n120 & -14.17 & 6.76 & 0 & 0.04472 & 0.3174 & 0.6713 & 0.3232 & 0.6768 & 0.9937 & 0.3587 & 14.64 & 0 & 0 \\
RIT:BBH:2185 n120 & -15.21 & 7.25 & 0 & 0.04036 & 0.3179 & 0.6717 & 0.3232 & 0.6768 & 0.9937 & 0.4634 & 10.83 & 0 & 0 \\
%\end{tabular}
%\end{ruledtabular}
%\end{table*}
\end{longtable*}

\clearpage
\begin{longtable*}{cccccc}
\caption{The masses and spins of the nonprecessing BHBs in Tables~\ref{tab:qcID} and \ref{tab:eccID} after the
BHs had time to equilibrate ($t/m=200$).  
%Also provided are the difference in the masses,
%$\delta m = (q-1)/(q+1)$, sum of the spins $S/m^2 = (\chi_{2z} + q^2\chi_{1z})/(q+1)^2$, and spin difference, 
%$\Delta/m^2 = (\chi_{2z} - q\chi_{1z})/(1+q)$.
}
\label{tab:IDr}\\
\hline
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1z}$ & $\chi^r_{2z}$  \\
\hline
\endfirsthead

\multicolumn{6}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1z}$ & $\chi^r_{2z}$  \\
\hline
\endhead
\hline \multicolumn{6}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:1936 n144 &	$0.2502$ & $0.2000$ & $0.7996$ & $-0.9499$ & $-0.9495$ \\
RIT:BBH:1942 n144 &	$0.1426$ & $0.1247$ & $0.8745$ & $-0.9493$ & $-0.9495$ \\
RIT:BBH:1951 n144 &	$0.2502$ & $0.2000$ & $0.7996$ & $0.9499$ & $-0.9495$ \\
RIT:BBH:1952 n144 &	$0.1426$ & $0.1247$ & $0.8744$ & $0.9493$ & $-0.9494$ \\
RIT:BBH:1959 n144 &	$0.2502$ & $0.2000$ & $0.7996$ & $0.9499$ & $0.9496$ \\
RIT:BBH:1960 n144 &	$0.2502$ & $0.2000$ & $0.7996$ & $-0.9499$ & $0.9496$ \\
RIT:BBH:1961 n144 &	$0.1427$ & $0.1248$ & $0.8745$ & $-0.9495$ & $0.9495$ \\
RIT:BBH:1962 n144 &	$0.1427$ & $0.1248$ & $0.8745$ & $0.9496$ & $0.9495$ \\
RIT:BBH:1963 n144 &	$0.1422$ & $0.1244$ & $0.8746$ & $-0.0000$ & $0.9496$ \\
RIT:BBH:1964 n100 &	$0.0625$ & $0.0588$ & $0.9412$ & $0.0000$ & $0.4000$ \\
RIT:BBH:1965 n100 &	$0.0625$ & $0.0588$ & $0.9412$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1972 n100 &	$0.0625$ & $0.0588$ & $0.9406$ & $0.0000$ & $-0.8009$ \\
RIT:BBH:1977 n100 &	$0.0625$ & $0.0588$ & $0.9406$ & $0.0000$ & $0.8009$ \\
RIT:BBH:1981 n100 &	$0.0625$ & $0.0588$ & $0.9412$ & $0.0000$ & $-0.4000$ \\
RIT:BBH:1282 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1282 n144 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1283 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1283 n144 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1989 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1990 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1991 n120 &	$0.1716$ & $0.1464$ & $0.8536$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1992 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1993 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1994 n120 &	$0.2404$ & $0.1938$ & $0.8062$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1995 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1996 n120 &	$0.1716$ & $0.1464$ & $0.8536$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1997 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $-0.0000$ \\
RIT:BBH:1998 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.0000$ & $0.0000$ \\
RIT:BBH:1999 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2000 n120 &	$0.2404$ & $0.1938$ & $0.8062$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2001 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2002 n120 &	$0.1716$ & $0.1464$ & $0.8536$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2003 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2004 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2005 n120 &	$0.2404$ & $0.1938$ & $0.8062$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2006 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2007 n120 &	$0.1716$ & $0.1464$ & $0.8536$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2008 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:2009 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2010 n084 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2010 n100 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2010 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2010 n144 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2010 n172 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2010 n208 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2011 n120 &	$0.2404$ & $0.1938$ & $0.8062$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2012 n120 &	$0.1716$ & $0.1464$ & $0.8536$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2013 n100 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2013 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2013 n144 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2014 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2015 n120 &	$0.2404$ & $0.1938$ & $0.8062$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2016 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2017 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2018 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2019 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2020 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2021 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2022 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2023 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2024 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2025 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2026 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2027 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2028 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2029 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2030 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2031 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2032 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2033 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2034 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2035 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $0.5511$ & $0.5518$ \\
RIT:BBH:2036 n120 &	$0.5121$ & $0.3387$ & $0.6613$ & $-0.0256$ & $0.2926$ \\
RIT:BBH:2037 n120 &	$0.6019$ & $0.3757$ & $0.6243$ & $0.0222$ & $0.2896$ \\
RIT:BBH:2038 n120 &	$0.7717$ & $0.4356$ & $0.5644$ & $0.0186$ & $0.2709$ \\
RIT:BBH:2039 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.2759$ & $0.2759$ \\
RIT:BBH:2040 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $0.5518$ & $0.5518$ \\
RIT:BBH:2041 n120 &	$0.4649$ & $0.3174$ & $0.6826$ & $0.0335$ & $0.2482$ \\
RIT:BBH:2042 n120 &	$0.4704$ & $0.3199$ & $0.6801$ & $-0.0506$ & $0.0483$ \\
RIT:BBH:2043 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.1000$ \\
RIT:BBH:2044 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.1000$ \\
RIT:BBH:2045 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.1500$ \\
RIT:BBH:2046 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.1500$ \\
RIT:BBH:2047 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.2000$ \\
RIT:BBH:2048 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.2000$ \\
RIT:BBH:2049 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.3000$ \\
RIT:BBH:2050 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.3000$ \\
RIT:BBH:2051 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.4001$ \\
RIT:BBH:2052 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.4001$ \\
RIT:BBH:2053 n120 &	$0.5000$ & $0.3333$ & $0.6667$ & $0.0000$ & $0.4501$ \\
RIT:BBH:2054 n120 &	$0.5000$ & $0.3333$ & $0.6666$ & $0.0000$ & $0.4501$ \\
RIT:BBH:2055 n120 &	$0.5001$ & $0.3333$ & $0.6666$ & $0.0000$ & $0.6002$ \\
RIT:BBH:2056 n120 &	$0.5001$ & $0.3333$ & $0.6666$ & $0.0000$ & $0.6002$ \\
RIT:BBH:2057 n120 &	$0.5121$ & $0.3387$ & $0.6613$ & $-0.0256$ & $0.2926$ \\
RIT:BBH:2058 n120 &	$0.5201$ & $0.3421$ & $0.6579$ & $0.2931$ & $0.2180$ \\
RIT:BBH:2059 n120 &	$0.5234$ & $0.3436$ & $0.6564$ & $0.1360$ & $0.2367$ \\
RIT:BBH:2060 n120 &	$0.5238$ & $0.3437$ & $0.6563$ & $-0.0214$ & $0.3446$ \\
RIT:BBH:2061 n120 &	$0.5535$ & $0.3563$ & $0.6437$ & $0.1314$ & $-0.0007$ \\
RIT:BBH:2062 n120 &	$0.5531$ & $0.3561$ & $0.6439$ & $-0.3379$ & $0.2812$ \\
RIT:BBH:2063 n120 &	$0.5695$ & $0.3629$ & $0.6371$ & $-0.1823$ & $0.2943$ \\
RIT:BBH:2064 n120 &	$0.5987$ & $0.3745$ & $0.6255$ & $-0.1223$ & $0.3449$ \\
RIT:BBH:2065 n120 &	$0.5864$ & $0.3696$ & $0.6304$ & $0.0573$ & $0.3288$ \\
RIT:BBH:2066 n120 &	$0.5787$ & $0.3666$ & $0.6334$ & $-0.1531$ & $0.0678$ \\
RIT:BBH:2067 n120 &	$0.6000$ & $0.3750$ & $0.6250$ & $0.0000$ & $0.3201$ \\
RIT:BBH:2068 n120 &	$0.6019$ & $0.3757$ & $0.6243$ & $0.0222$ & $0.2896$ \\
RIT:BBH:2069 n120 &	$0.6170$ & $0.3816$ & $0.6184$ & $0.0560$ & $0.3557$ \\
RIT:BBH:2070 n120 &	$0.6194$ & $0.3825$ & $0.6175$ & $0.1086$ & $0.2108$ \\
RIT:BBH:2071 n120 &	$0.6286$ & $0.3860$ & $0.6140$ & $0.0042$ & $0.3600$ \\
RIT:BBH:2072 n120 &	$0.6317$ & $0.3872$ & $0.6128$ & $0.1722$ & $0.2731$ \\
RIT:BBH:2073 n120 &	$0.6355$ & $0.3886$ & $0.6114$ & $0.0048$ & $0.3060$ \\
RIT:BBH:2074 n120 &	$0.6374$ & $0.3893$ & $0.6107$ & $0.0640$ & $0.3049$ \\
RIT:BBH:2075 n120 &	$0.6378$ & $0.3894$ & $0.6106$ & $0.0584$ & $0.3963$ \\
RIT:BBH:2076 n120 &	$0.6684$ & $0.4006$ & $0.5994$ & $0.0286$ & $0.3408$ \\
RIT:BBH:2077 n120 &	$0.7000$ & $0.4118$ & $0.5882$ & $0.0000$ & $0.3401$ \\
RIT:BBH:2078 n120 &	$0.7436$ & $0.4265$ & $0.5735$ & $0.2711$ & $0.1841$ \\
RIT:BBH:2079 n120 &	$0.7717$ & $0.4356$ & $0.5644$ & $0.0186$ & $0.2709$ \\
RIT:BBH:2080 n120 &	$0.8500$ & $0.4595$ & $0.5405$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2081 n120 &	$0.8500$ & $0.4595$ & $0.5405$ & $0.0000$ & $-0.3702$ \\
RIT:BBH:2082 n120 &	$0.8500$ & $0.4595$ & $0.5405$ & $0.0000$ & $0.3702$ \\
RIT:BBH:2083 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6669$ & $0.6669$ \\
RIT:BBH:2084 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.2759$ & $0.2759$ \\
RIT:BBH:2085 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.2759$ & $-0.2759$ \\
RIT:BBH:2086 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.3077$ & $0.3077$ \\
RIT:BBH:2087 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.3336$ & $0.3336$ \\
RIT:BBH:2088 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5512$ & $-0.5518$ \\
RIT:BBH:2089 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $0.6402$ & $0.6402$ \\
RIT:BBH:2090 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6669$ & $0.6669$ \\
RIT:BBH:2091 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2092 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $0.5518$ & $0.5518$ \\
RIT:BBH:2093 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.3201$ & $0.3200$ \\
RIT:BBH:2094 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.2759$ & $-0.2759$ \\
RIT:BBH:2095 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.3077$ & $-0.3077$ \\
RIT:BBH:2096 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.3336$ & $0.3336$ \\
RIT:BBH:2097 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.2759$ & $0.2759$ \\
RIT:BBH:2098 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $-0.3201$ & $-0.3201$ \\
RIT:BBH:2099 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5518$ & $-0.5518$ \\
RIT:BBH:2100 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $-0.6402$ & $-0.6402$ \\
RIT:BBH:2101 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2102 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.3077$ & $0.3077$ \\
RIT:BBH:2103 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $0.6402$ & $0.6402$ \\
RIT:BBH:2104 n100 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2104 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2104 n144 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2105 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2106 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6670$ & $0.6670$ \\
RIT:BBH:2107 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $0.5518$ & $0.5518$ \\
RIT:BBH:2108 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.3201$ & $0.3201$ \\
RIT:BBH:2109 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.3334$ & $0.3334$ \\
RIT:BBH:2110 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.3077$ & $-0.3077$ \\
RIT:BBH:2111 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2112 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.2759$ & $0.2759$ \\
RIT:BBH:2113 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.2759$ & $-0.2759$ \\
RIT:BBH:2114 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $0.6402$ & $0.6402$ \\
RIT:BBH:2115 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $-0.3201$ & $-0.3201$ \\
RIT:BBH:2116 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.3077$ & $0.3077$ \\
RIT:BBH:2117 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2118 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2119 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5518$ & $-0.5518$ \\
RIT:BBH:2120 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $-0.6402$ & $-0.6402$ \\
RIT:BBH:2121 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.3201$ & $0.3201$ \\
RIT:BBH:2122 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6670$ & $0.6670$ \\
RIT:BBH:2123 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2124 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $0.5514$ & $0.5518$ \\
RIT:BBH:2125 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2126 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.3334$ & $0.3334$ \\
RIT:BBH:2127 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2128 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2129 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $0.2759$ & $0.2759$ \\
RIT:BBH:2130 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.3077$ & $-0.3077$ \\
RIT:BBH:2131 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $-0.3201$ & $-0.3201$ \\
RIT:BBH:2132 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2133 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.2759$ & $-0.2759$ \\
RIT:BBH:2134 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $0.6402$ & $0.6402$ \\
RIT:BBH:2135 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2136 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $-0.6402$ & $-0.6402$ \\
RIT:BBH:2137 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.3077$ & $0.3077$ \\
RIT:BBH:2138 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6670$ & $0.6670$ \\
RIT:BBH:2139 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5518$ & $-0.5518$ \\
RIT:BBH:2140 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.2759$ & $-0.2759$ \\
RIT:BBH:2141 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2142 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.3334$ & $0.3334$ \\
RIT:BBH:2143 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.3201$ & $0.3201$ \\
RIT:BBH:2144 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2145 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2146 n100 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5508$ & $-0.5519$ \\
RIT:BBH:2146 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5515$ & $-0.5518$ \\
RIT:BBH:2146 n144 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5517$ & $-0.5518$ \\
RIT:BBH:2147 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2148 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5515$ & $-0.5518$ \\
RIT:BBH:2149 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.3077$ & $-0.3077$ \\
RIT:BBH:2150 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2151 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.0000$ & $0.0000$ \\
RIT:BBH:2152 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2153 n100 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6670$ & $0.6670$ \\
RIT:BBH:2153 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6670$ & $0.6670$ \\
RIT:BBH:2153 n144 &	$1.0000$ & $0.4999$ & $0.4999$ & $0.6670$ & $0.6670$ \\
RIT:BBH:2154 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $-0.3201$ & $-0.3201$ \\
RIT:BBH:2155 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2156 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2157 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3334$ & $-0.3334$ \\
RIT:BBH:2158 n120 &	$0.1170$ & $0.1047$ & $0.8953$ & $-0.2759$ & $-0.2759$ \\
RIT:BBH:2159 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.3336$ & $0.3336$ \\
RIT:BBH:2160 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $-0.6403$ & $-0.6402$ \\
RIT:BBH:2161 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $0.6403$ & $0.6402$ \\
RIT:BBH:2162 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.3077$ & $0.3077$ \\
RIT:BBH:2163 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2164 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2165 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.3201$ & $0.3201$ \\
RIT:BBH:2166 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2167 n120 &	$1.0000$ & $0.5000$ & $0.5000$ & $-0.3336$ & $-0.3336$ \\
RIT:BBH:2168 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2169 n120 &	$0.3333$ & $0.2500$ & $0.7500$ & $-0.3077$ & $-0.3077$ \\
RIT:BBH:2170 n100 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2170 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2170 n144 &	$1.0000$ & $0.4999$ & $0.4999$ & $-0.6670$ & $-0.6670$ \\
RIT:BBH:2171 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $-0.3201$ & $-0.3201$ \\
RIT:BBH:2172 n100 &	$0.4776$ & $0.3232$ & $0.6766$ & $-0.6403$ & $-0.6402$ \\
RIT:BBH:2172 n120 &	$0.4776$ & $0.3232$ & $0.6767$ & $-0.6403$ & $-0.6402$ \\
RIT:BBH:2172 n144 &	$0.4776$ & $0.3232$ & $0.6767$ & $-0.6402$ & $-0.6402$ \\
RIT:BBH:2173 n120 &	$0.3334$ & $0.2500$ & $0.7499$ & $0.6154$ & $0.6155$ \\
RIT:BBH:2174 n120 &	$0.3334$ & $0.2500$ & $0.7499$ & $-0.6154$ & $-0.6155$ \\
RIT:BBH:2175 n120 &	$0.3334$ & $0.2500$ & $0.7499$ & $0.6155$ & $0.6155$ \\
RIT:BBH:2176 n120 &	$0.3334$ & $0.2500$ & $0.7499$ & $0.6155$ & $0.6156$ \\
RIT:BBH:2177 n120 &	$0.3334$ & $0.2500$ & $0.7499$ & $-0.6155$ & $-0.6156$ \\
RIT:BBH:2178 n120 &	$0.3333$ & $0.2500$ & $0.7499$ & $0.6155$ & $0.6156$ \\
RIT:BBH:2179 n120 &	$0.3334$ & $0.2500$ & $0.7499$ & $-0.6155$ & $-0.6156$ \\
RIT:BBH:2180 n120 &	$0.3333$ & $0.2500$ & $0.7499$ & $0.6155$ & $0.6156$ \\
RIT:BBH:2181 n120 &	$0.3333$ & $0.2500$ & $0.7499$ & $-0.6155$ & $-0.6156$ \\
RIT:BBH:2182 n120 &	$0.1170$ & $0.1047$ & $0.8952$ & $-0.5518$ & $-0.5518$ \\
RIT:BBH:2183 n120 &	$0.3333$ & $0.2500$ & $0.7499$ & $-0.6155$ & $-0.6156$ \\
RIT:BBH:2184 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\
RIT:BBH:2185 n120 &	$0.4776$ & $0.3232$ & $0.6768$ & $0.0000$ & $0.0000$ \\

\end{longtable*}

\clearpage
\begin{longtable*}{lcccrrrrrr}
\caption{The mass and spin of the QC precessing BHBs in Table~\ref{tab:qcID} after the
BHs had time to equilibrate ($t/m=200$).}
\label{tab:IDr_prec}\\
\hline
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1x}$ & $\chi^r_{1y}$ &  $\chi^r_{1z}$ &  $\chi^r_{2x}$ &  $\chi^r_{2y}$ & $\chi^r_{2z}$ \\
\hline
\endfirsthead

\multicolumn{10}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $q^r$ & $m^r_1/m$ & $m^r_2/m$ & $\chi^r_{1x}$ & $\chi^r_{1y}$ &  $\chi^r_{1z}$ &  $\chi^r_{2x}$ &  $\chi^r_{2y}$ & $\chi^r_{2z}$ \\
\hline
\endhead
\hline \multicolumn{10}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:1924 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.3984 & 0.0295 & 0.6942 \\
RIT:BBH:1925 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.3774 & -0.1315 & 0.6941 \\
RIT:BBH:1926 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.3020 & 0.2609 & 0.6944 \\
RIT:BBH:1927 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.1308 & -0.3771 & 0.6944 \\
RIT:BBH:1928 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.2613 & 0.3025 & 0.6941 \\
RIT:BBH:1929 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.0287 & 0.3983 & 0.6943 \\
RIT:BBH:1930 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.6901 & 0.0565 & 0.4026 \\
RIT:BBH:1931 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.6522 & -0.2330 & 0.4023 \\
RIT:BBH:1932 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.5272 & 0.4484 & 0.4031 \\
RIT:BBH:1933 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.4488 & 0.5276 & 0.4022 \\
RIT:BBH:1934 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.2318 & -0.6522 & 0.4029 \\
RIT:BBH:1935 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.0550 & 0.6901 & 0.4027 \\
RIT:BBH:1937 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.2515 & 0.3146 & -0.6923 \\
RIT:BBH:1938 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.3750 & -0.1467 & -0.6924 \\
RIT:BBH:1939 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.0443 & 0.4003 & -0.6923 \\
RIT:BBH:1940 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.4002 & 0.0447 & -0.6924 \\
RIT:BBH:1941 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.3143 & 0.2516 & -0.6924 \\
RIT:BBH:1943 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.6918 & 0.0717 & -0.3972 \\
RIT:BBH:1944 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.6498 & -0.2480 & -0.3972 \\
RIT:BBH:1945 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.5394 & 0.4391 & -0.3971 \\
RIT:BBH:1946 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.4389 & 0.5396 & -0.3972 \\
RIT:BBH:1947 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.2473 & -0.6501 & -0.3971 \\
RIT:BBH:1948 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.0705 & 0.6920 & -0.3971 \\
RIT:BBH:1949 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.7975 & 0.0740 & 0.0036 \\
RIT:BBH:1950 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.1464 & -0.3751 & -0.6923 \\
RIT:BBH:1953 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.5123 & 0.6157 & 0.0033 \\
RIT:BBH:1954 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.0722 & 0.7977 & 0.0037 \\
RIT:BBH:1955 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.6156 & 0.5124 & 0.0040 \\
RIT:BBH:1956 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & -0.7514 & -0.2774 & 0.0034 \\
RIT:BBH:1957 n100 &	$0.1668$ & $0.1429$ & $0.8567$ & 0.0 & 0.0 & 0.0 & 0.2764 & -0.7517 & 0.0038 \\
RIT:BBH:1982 n100 &	$0.0625$ & $0.0588$ & $0.9406$ & 0.0 & 0.0 & 0.0 & 0.7996 & 0.0459 & 0.0041 \\
RIT:BBH:1983 n100 &	$0.0625$ & $0.0588$ & $0.9406$ & 0.0 & 0.0 & 0.0 & 0.6911 & 0.0361 & 0.4031 \\
RIT:BBH:1984 n100 &	$0.0625$ & $0.0588$ & $0.9406$ & 0.0 & 0.0 & 0.0 & -0.3759 & 0.5809 & 0.4034 \\
RIT:BBH:1985 n144 &	$0.2387$ & $0.1928$ & $0.8076$ & 0.2960 & -0.0647 & -0.2744 & 0.8479 & -0.2820 & 0.3024 \\
RIT:BBH:1986 n144 &	$0.7298$ & $0.4220$ & $0.5783$ & 0.0223 & 0.0653 & -0.3570 & -0.7094 & 0.1093 & 0.6236 \\
RIT:BBH:1987 n144 &	$0.7277$ & $0.4209$ & $0.5784$ & -0.0824 & -0.3104 & -0.2401 & 0.9180 & 0.1596 & 0.1750 \\
RIT:BBH:1988 n144 &	$0.2358$ & $0.1905$ & $0.8078$ & 0.1187 & 0.3956 & -0.2611 & 0.5256 & 0.6451 & -0.4291 \\
RIT:BBH:1637 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & 0.7004 & 0.0009 & -0.0001 & 0.7004 & 0.0009 & -0.0001 \\
RIT:BBH:1637 n144 &	$1.0000$ & $0.4999$ & $0.4999$ & 0.7004 & 0.0009 & -0.0001 & 0.7004 & 0.0009 & -0.0001 \\
RIT:BBH:1670 n120 &	$1.0000$ & $0.4999$ & $0.4999$ & -0.0009 & 0.7004 & 0.0001 & 0.7004 & 0.0009 & -0.0001 \\
RIT:BBH:1670 n144 &	$1.0000$ & $0.4999$ & $0.4999$ & -0.0009 & 0.7004 & 0.0001 & 0.7004 & 0.0009 & -0.0001 \\
\end{longtable*}

\clearpage
\begin{longtable*}{lcccccc}
\caption{The final state parameters of the system including the final mass, spin, recoil velocity, 
peak luminosity, and frequency and amplitude at the peak of the 22-strain mode, $M\omega^{\rm peak}_{22}$ and $(r/M)|h^{\rm peak}_{22}|$.
}
\label{tab:spinerad}\\
\hline
\hline
Run & $\mathcal{M}^{IH}$ & $\chi_{\mathrm{rem}}^{IH}$ & $V [km/s]$ & $L [ergs/s]$ & $M\omega^{\rm peak}_{22}$ & $(r/M)|h^{\rm peak}_{22}|$\\
%$\omega^{2,2}_{peak}$ & $A^{2,2}_{peak}$ \\
\hline
\hline
\endfirsthead

\multicolumn{7}{c}
{{\tablename\ \thetable{} -- continued from previous page}}\\
\hline
Run & $\mathcal{M}^{IH}$ & $\chi_{\mathrm{rem}}^{IH}$ & $V [km/s]$ & $L [ergs/s]$ & $M\omega^{\rm peak}_{22}$ & $(r/M)|h^{\rm peak}_{22}|$\\
%$\omega^{2,2}_{peak}$ & $A^{2,2}_{peak}$ \\
\hline
\endhead
\hline \multicolumn{7}{r}{{Continued on next page}} \\
\hline
\endfoot
\hline\hline
\endlastfoot

RIT:BBH:1924 n100 & 0.9711 & 0.8535 & 103.86 & 1.333e+56 & 0.3654 & 0.2000 \\
RIT:BBH:1925 n100 & 0.9712 & 0.8537 & 30.75 & 1.34e+56 & 0.48 & 0.1640 \\
RIT:BBH:1926 n100 & 0.9708 & 0.8528 & 531.40 & 1.488e+56 & 0.468 & 0.1998 \\
RIT:BBH:1927 n100 & 0.9712 & 0.8539 & 267.30 & 1.443e+56 & 0.2757 & 0.1673 \\
RIT:BBH:1928 n100 & 0.9712 & 0.8538 & 42.95 & 1.377e+56 & 0.372 & 0.1985 \\
RIT:BBH:1929 n100 & 0.9712 & 0.854 & 96.29 & 1.407e+56 & 0.3948 & 0.1986 \\
RIT:BBH:1930 n100 & 0.9769 & 0.8002 & 489.90 & 1.247e+56 & 0.1913 & 0.1305 \\
RIT:BBH:1931 n100 & 0.9769 & 0.8001 & 529.71 & 1.254e+56 & 0.3436 & 0.1573 \\
RIT:BBH:1932 n100 & 0.9762 & 0.7986 & 762.80 & 1.403e+56 & 0.2001 & 0.1295 \\
RIT:BBH:1933 n100 & 0.9765 & 0.8001 & 279.59 & 1.161e+56 & 0.483 & 0.1329 \\
RIT:BBH:1934 n100 & 0.9761 & 0.7992 & 502.75 & 1.209e+56 & 0.2637 & 0.1423 \\
RIT:BBH:1935 n100 & 0.9757 & 0.798 & 755.62 & 1.329e+56 & 0.4366 & 0.1615 \\
RIT:BBH:1936 n144 & 0.9855 & 0.06457 & 257.15 & 8.994e+55 & 0.2655 & 0.2361 \\
RIT:BBH:1937 n100 & 0.9887 & -0.3045 & 261.71 & 5.981e+55 & 0.04109 & 0.0805 \\
RIT:BBH:1938 n100 & 0.9887 & -0.3042 & 264.28 & 6.046e+55 & -0.04048 & 0.1497 \\
RIT:BBH:1939 n100 & 0.9887 & -0.3048 & 248.35 & 5.878e+55 & 0.03835 & 0.0826 \\
RIT:BBH:1940 n100 & 0.9887 & -0.304 & 260.72 & 6.043e+55 & 0.04364 & 0.0782 \\
RIT:BBH:1941 n100 & 0.9888 & -0.3056 & 179.15 & 5.74e+55 & 0.01168 & 0.1034 \\
RIT:BBH:1942 n144 & 0.9899 & 0.3317 & 144.51 & 3.93e+55 & 0.246 & 0.1546 \\
RIT:BBH:1943 n100 & 0.9866 & 0.5214 & 358.22 & 7.497e+55 & -0.211 & 0.1474 \\
RIT:BBH:1944 n100 & 0.9866 & 0.5211 & 381.43 & 7.575e+55 & -0.1684 & 0.1192 \\
RIT:BBH:1945 n100 & 0.9861 & 0.519 & 486.90 & 7.974e+55 & -0.1378 & 0.1405 \\
RIT:BBH:1946 n100 & 0.9867 & 0.5226 & 198.71 & 7.051e+55 & -0.2194 & 0.1446 \\
RIT:BBH:1947 n100 & 0.9866 & 0.5225 & 185.74 & 7.148e+55 & -0.207 & 0.1256 \\
RIT:BBH:1948 n100 & 0.9863 & 0.5211 & 307.67 & 7.531e+55 & -0.2075 & 0.1363 \\
RIT:BBH:1949 n100 & 0.9826 & 0.6925 & 167.11 & 9.084e+55 & 0.2865 & 0.2146 \\
RIT:BBH:1950 n100 & 0.9887 & -0.3052 & 222.37 & 5.798e+55 & -0.07994 & 0.1699 \\
RIT:BBH:1951 n144 & 0.9842 & -0.02102 & 297.38 & 9.381e+55 & 0.2711 & 0.2362 \\
RIT:BBH:1952 n144 & 0.9889 & -0.3152 & 155.29 & 4.014e+55 & 0.2502 & 0.1550 \\
RIT:BBH:1953 n100 & 0.9814 & 0.6887 & 710.05 & 1.125e+56 & 0.236 & 0.1825 \\
RIT:BBH:1954 n100 & 0.9827 & 0.6931 & 415.23 & 9.963e+55 & 0.3347 & 0.1512 \\
RIT:BBH:1955 n100 & 0.9827 & 0.6932 & 285.51 & 9.37e+55 & 0.3071 & 0.2228 \\
RIT:BBH:1956 n100 & 0.9826 & 0.6926 & 165.35 & 9.039e+55 & 0.3797 & 0.1627 \\
RIT:BBH:1957 n100 & 0.9821 & 0.6907 & 658.58 & 1.096e+56 & 0.3519 & 0.2342 \\
RIT:BBH:1959 n144 & 0.9347 & 0.9543 & 3.55 & 3.427e+56 & 0.4585 & 0.2462 \\
RIT:BBH:1960 n144 & 0.9488 & 0.9305 & 30.71 & 2.947e+56 & 0.4234 & 0.2432 \\
RIT:BBH:1961 n144 & 0.9379 & 0.9389 & 7.16 & 1.578e+56 & 0.4353 & 0.1591 \\
RIT:BBH:1962 n144 & 0.9276 & 0.9436 & 0.95 & 1.698e+56 & 0.463 & 0.1611 \\
RIT:BBH:1963 n144 & 0.9556 & 0.9524 & 2.42 & 1.664e+56 & 0.4388 & 0.1631 \\
RIT:BBH:1964 n100 & 0.9935 & 0.5132 & 19.97 & 2.033e+55 & 0.3362 & 0.0825 \\
RIT:BBH:1965 n100 & 0.9952 & 0.1791 & 30.66 & 1.497e+55 & 0.2869 & 0.0803 \\
RIT:BBH:1972 n100 & 0.9962 & -0.4982 & 42.45 & 1.019e+55 & 0.2364 & 0.0765 \\
RIT:BBH:1977 n100 & 0.9881 & 0.8378 & 1.18 & 3.323e+55 & 0.4128 & 0.0833 \\
RIT:BBH:1981 n100 & 0.9961 & -0.1584 & 36.30 & 1.162e+55 & 0.259 & 0.0783 \\
RIT:BBH:1982 n100 & 0.9934 & 0.7306 & 187.13 & 2.597e+55 & 0.3642 & 0.1033 \\
RIT:BBH:1983 n100 & 0.9913 & 0.7976 & 191.34 & 3.121e+55 & 0.1423 & 0.0569 \\
RIT:BBH:1984 n100 & 0.9913 & 0.7979 & 191.09 & 3.175e+55 & 0.2688 & 0.0671 \\
RIT:BBH:1985 n144 & 0.9642 & 0.8324 & 1715.01 & 2.506e+56 & 0.2151 & 0.1763 \\
RIT:BBH:1986 n144 & 0.9426 & 0.8004 & 2058.98 & 4.546e+56 & 0.4103 & 0.4265 \\
RIT:BBH:1987 n144 & 0.9481 & 0.7277 & 1587.27 & 4.185e+56 & 0.4393 & 0.4088 \\
RIT:BBH:1988 n144 & 0.9377 & 0.229 & 884.30 & 1.423e+56 & -0.1011 & 0.1531 \\
RIT:BBH:1282 n120 & 0.9513 & 0.6865 & 0 & 3.74e+56 & 0.3581 & 0.3960 \\
RIT:BBH:1282 n144 & 0.9513 & 0.6866 & 0 & 3.76e+56 & 0.3585 & 0.3964 \\
RIT:BBH:1283 n120 & 0.9512 & 0.685 & 0 & 3.685e+56 & 0.3572 & 0.3936 \\
RIT:BBH:1283 n144 & 0.9513 & 0.685 & 0 & 3.7e+56 & 0.3576 & 0.3936 \\
RIT:BBH:1637 n120 & 0.9578 & 0.7833 & 0 & 5.024e+56 & 0.3768 & 0.3892 \\
RIT:BBH:1637 n144 & 0.9578 & 0.7833 & 0 & 5.062e+56 & 0.3717 & 0.3884 \\
RIT:BBH:1670 n120 & 0.9623 & 0.7513 & 2080.33 & 4.381e+56 & 0.3711 & 0.4733 \\
RIT:BBH:1670 n144 & 0.9624 & 0.7513 & 2078.62 & 4.405e+56 & 0.3706 & 0.4742 \\
RIT:BBH:1989 n120 & 0.9514 & 0.6852 & 0 & 3.649e+56 & 0.3579 & 0.3928 \\
RIT:BBH:1990 n120 & 0.9902 & 0.2924 & 78.04 & 4.392e+55 & 0.2991 & 0.1373 \\
RIT:BBH:1991 n120 & 0.985 & 0.3794 & 119.31 & 7.984e+55 & 0.3075 & 0.1855 \\
RIT:BBH:1992 n120 & 0.9517 & 0.6873 & 0 & 3.701e+56 & 0.3585 & 0.3950 \\
RIT:BBH:1993 n120 & 0.9901 & 0.2922 & 76.26 & 4.342e+55 & 0.2977 & 0.1374 \\
RIT:BBH:1994 n120 & 0.9788 & 0.4619 & 153.72 & 1.278e+56 & 0.3175 & 0.2341 \\
RIT:BBH:1995 n120 & 0.9712 & 0.5404 & 172.65 & 1.897e+56 & 0.333 & 0.2863 \\
RIT:BBH:1996 n120 & 0.985 & 0.3787 & 117.31 & 7.816e+55 & 0.3091 & 0.1849 \\
RIT:BBH:1997 n120 & 0.9623 & 0.6153 & 156.11 & 2.701e+56 & 0.3447 & 0.3387 \\
RIT:BBH:1998 n120 & 0.9901 & 0.2924 & 75.24 & 4.34e+55 & 0.2994 & 0.1376 \\
RIT:BBH:1999 n120 & 0.9516 & 0.6864 & 0 & 3.682e+56 & 0.3584 & 0.3940 \\
RIT:BBH:2000 n120 & 0.9788 & 0.4622 & 152.10 & 1.267e+56 & 0.3193 & 0.2355 \\
RIT:BBH:2001 n120 & 0.9713 & 0.5411 & 172.74 & 1.929e+56 & 0.3336 & 0.2875 \\
RIT:BBH:2002 n120 & 0.9851 & 0.3808 & 117.38 & 8.046e+55 & 0.3098 & 0.1873 \\
RIT:BBH:2003 n120 & 0.9903 & 0.2924 & 72.68 & 4.322e+55 & 0.2998 & 0.1368 \\
RIT:BBH:2004 n120 & 0.9625 & 0.6155 & 156.72 & 2.704e+56 & 0.3457 & 0.3390 \\
RIT:BBH:2005 n120 & 0.9786 & 0.4612 & 149.66 & 1.256e+56 & 0.319 & 0.2348 \\
RIT:BBH:2006 n120 & 0.9518 & 0.6861 & 0 & 3.661e+56 & 0.3584 & 0.3929 \\
RIT:BBH:2007 n120 & 0.9852 & 0.3788 & 113.45 & 7.794e+55 & 0.309 & 0.1838 \\
RIT:BBH:2008 n120 & 0.9903 & 0.2975 & 86.67 & 4.761e+55 & 0.2985 & 0.1431 \\
RIT:BBH:2009 n120 & 0.9714 & 0.5398 & 173.35 & 1.875e+56 & 0.3332 & 0.2847 \\
RIT:BBH:2010 n084 & 0.9618 & 0.6156 & 148.81 & 2.664e+56 & 0.3408 & 0.3374 \\
RIT:BBH:2010 n100 & 0.9625 & 0.614 & 152.38 & 2.629e+56 & 0.3427 & 0.3353 \\
RIT:BBH:2010 n120 & 0.9626 & 0.6147 & 156.72 & 2.676e+56 & 0.3451 & 0.3371 \\
RIT:BBH:2010 n144 & 0.9626 & 0.6143 & 158.81 & 2.678e+56 & 0.3445 & 0.3372 \\
RIT:BBH:2010 n172 & 0.9626 & 0.6146 & 159.97 & 2.689e+56 & 0.3447 & 0.3369 \\
RIT:BBH:2010 n208 & 0.9626 & 0.6146 & 160.51 & 2.692e+56 & 0.345 & 0.3373 \\
RIT:BBH:2011 n120 & 0.9784 & 0.4617 & 147.80 & 1.283e+56 & 0.3217 & 0.2359 \\
RIT:BBH:2012 n120 & 0.9846 & 0.3796 & 108.73 & 8.027e+55 & 0.3096 & 0.1870 \\
RIT:BBH:2013 n100 & 0.9517 & 0.6857 & 0 & 3.603e+56 & 0.357 & 0.3915 \\
RIT:BBH:2013 n120 & 0.952 & 0.6867 & 0 & 3.663e+56 & 0.3582 & 0.3930 \\
RIT:BBH:2013 n144 & 0.952 & 0.6863 & 0 & 3.678e+56 & 0.3585 & 0.3927 \\
RIT:BBH:2014 n120 & 0.9717 & 0.5411 & 173.73 & 1.893e+56 & 0.3324 & 0.2848 \\
RIT:BBH:2015 n120 & 0.9784 & 0.4649 & 163.17 & 1.315e+56 & 0.3196 & 0.2395 \\
RIT:BBH:2016 n120 & 0.9719 & 0.5418 & 173.57 & 1.896e+56 & 0.3315 & 0.2849 \\
RIT:BBH:2017 n120 & 0.9509 & 0.6861 & 0 & 3.7e+56 & 0.3581 & 0.3954 \\
RIT:BBH:2018 n120 & 0.9523 & 0.6842 & 0 & 3.563e+56 & 0.3577 & 0.3880 \\
RIT:BBH:2019 n120 & 0.9508 & 0.6921 & 0 & 3.932e+56 & 0.3577 & 0.4047 \\
RIT:BBH:2020 n120 & 0.9521 & 0.696 & 0 & 3.999e+56 & 0.3591 & 0.4078 \\
RIT:BBH:2021 n120 & 0.9492 & 0.6972 & 0 & 4.241e+56 & 0.3632 & 0.4219 \\
RIT:BBH:2022 n120 & 0.9494 & 0.6771 & 0 & 3.455e+56 & 0.2271 & 0.3945 \\
RIT:BBH:2023 n120 & 0.9572 & 0.7248 & 0 & 4.967e+56 & 0.353 & 0.4459 \\
RIT:BBH:2024 n120 & 0.9783 & 0.6698 & 0 & 2.455e+56 & 0.3805 & 0.3359 \\
RIT:BBH:2025 n120 & 0.9863 & 0.5595 & 0 & 1.127e+56 & 0.1863 & 0.2617 \\
RIT:BBH:2026 n120 & 0.9894 & 0.43 & 0 & 5.728e+55 & 0.1206 & 0.2484 \\
RIT:BBH:2027 n120 & 0.9907 & 0.2914 & 0 & 3.47e+55 & 0.07948 & 0.2377 \\
RIT:BBH:2028 n120 & 0.9914 & 0.1475 & 0 & 2.546e+55 & 0.03986 & 0.2343 \\
RIT:BBH:2029 n120 & 0.9916 & 0.07426 & 0 & 2.354e+55 & 0.01915 & 0.2440 \\
RIT:BBH:2030 n120 & 0.9917 & 0 & 0 & 2.302e+55 & -- & 0.2706 \\
RIT:BBH:2031 n120 & 0.9924 & 0 & 0 & 2.326e+55 & -- & 0.4350 \\
RIT:BBH:2032 n120 & 0.9496 & 0.6973 & 0 & 4.237e+56 & 0.3637 & 0.4174 \\
RIT:BBH:2033 n120 & 0.9511 & 0.6819 & 0 & 3.542e+56 & 0.3566 & 0.3885 \\
RIT:BBH:2034 n120 & 0.9525 & 0.6875 & 0 & 3.669e+56 & 0.3592 & 0.3927 \\
RIT:BBH:2035 n120 & 0.9843 & 0.6891 & 32.92 & 6.826e+55 & 0.3681 & 0.1410 \\
RIT:BBH:2036 n120 & 0.9547 & 0.7139 & 79.66 & 3.126e+56 & 0.366 & 0.3449 \\
RIT:BBH:2037 n120 & 0.9507 & 0.728 & 61.30 & 3.478e+56 & 0.3693 & 0.3640 \\
RIT:BBH:2038 n120 & 0.9471 & 0.7346 & 33.05 & 3.906e+56 & 0.3669 & 0.3892 \\
RIT:BBH:2039 n120 & 0.9881 & 0.4935 & 58.80 & 5.328e+55 & 0.3244 & 0.1390 \\
RIT:BBH:2040 n120 & 0.9841 & 0.6901 & 33.25 & 6.901e+55 & 0.3708 & 0.1395 \\
RIT:BBH:2041 n120 & 0.9574 & 0.6946 & 97.21 & 2.919e+56 & 0.3594 & 0.3355 \\
RIT:BBH:2042 n120 & 0.962 & 0.6241 & 138.34 & 2.632e+56 & 0.3457 & 0.3337 \\
RIT:BBH:2043 n120 & 0.9592 & 0.6563 & 124.28 & 2.927e+56 & 0.3534 & 0.3469 \\
RIT:BBH:2044 n120 & 0.9595 & 0.6523 & 124.18 & 2.794e+56 & 0.3502 & 0.3396 \\
RIT:BBH:2045 n120 & 0.958 & 0.671 & 113.40 & 2.963e+56 & 0.3547 & 0.3457 \\
RIT:BBH:2046 n120 & 0.9591 & 0.6704 & 113.27 & 2.892e+56 & 0.3577 & 0.3414 \\
RIT:BBH:2047 n120 & 0.9572 & 0.6857 & 100.06 & 2.989e+56 & 0.358 & 0.3435 \\
RIT:BBH:2048 n120 & 0.9579 & 0.6888 & 95.92 & 3.065e+56 & 0.3598 & 0.3466 \\
RIT:BBH:2049 n120 & 0.9552 & 0.7185 & 78.68 & 3.173e+56 & 0.3661 & 0.3453 \\
RIT:BBH:2050 n120 & 0.9543 & 0.7191 & 83.00 & 3.244e+56 & 0.3639 & 0.3493 \\
RIT:BBH:2051 n120 & 0.9521 & 0.7487 & 63.72 & 3.356e+56 & 0.3733 & 0.3466 \\
RIT:BBH:2052 n120 & 0.9524 & 0.7463 & 58.36 & 3.224e+56 & 0.3716 & 0.3413 \\
RIT:BBH:2053 n120 & 0.9508 & 0.763 & 57.21 & 3.394e+56 & 0.3764 & 0.3445 \\
RIT:BBH:2054 n120 & 0.9517 & 0.7633 & 57.75 & 3.344e+56 & 0.3781 & 0.3419 \\
RIT:BBH:2055 n120 & 0.9458 & 0.8095 & 54.34 & 3.773e+56 & 0.3948 & 0.3478 \\
RIT:BBH:2056 n120 & 0.9451 & 0.8085 & 55.30 & 3.766e+56 & 0.389 & 0.3489 \\
RIT:BBH:2057 n120 & 0.9543 & 0.7157 & 76.37 & 3.215e+56 & 0.3663 & 0.3492 \\
RIT:BBH:2058 n120 & 0.9538 & 0.7125 & 107.35 & 3.18e+56 & 0.366 & 0.3479 \\
RIT:BBH:2059 n120 & 0.9539 & 0.7105 & 92.05 & 3.232e+56 & 0.3659 & 0.3518 \\
RIT:BBH:2060 n120 & 0.9528 & 0.732 & 65.62 & 3.275e+56 & 0.3684 & 0.3489 \\
RIT:BBH:2061 n120 & 0.958 & 0.6466 & 143.03 & 2.967e+56 & 0.3512 & 0.3542 \\
RIT:BBH:2062 n120 & 0.9562 & 0.6973 & 76.56 & 3.19e+56 & 0.3596 & 0.3551 \\
RIT:BBH:2063 n120 & 0.9539 & 0.7153 & 67.23 & 3.416e+56 & 0.3648 & 0.3627 \\
RIT:BBH:2064 n120 & 0.9507 & 0.7347 & 58.00 & 3.614e+56 & 0.3708 & 0.3692 \\
RIT:BBH:2065 n120 & 0.9498 & 0.7402 & 57.15 & 3.546e+56 & 0.3714 & 0.3635 \\
RIT:BBH:2066 n120 & 0.9572 & 0.6541 & 101.51 & 3.134e+56 & 0.3496 & 0.3639 \\
RIT:BBH:2067 n120 & 0.9504 & 0.7364 & 55.95 & 3.585e+56 & 0.3705 & 0.3671 \\
RIT:BBH:2068 n120 & 0.9506 & 0.7309 & 59.30 & 3.605e+56 & 0.3707 & 0.3695 \\
RIT:BBH:2069 n120 & 0.9483 & 0.7494 & 49.12 & 3.667e+56 & 0.3733 & 0.3682 \\
RIT:BBH:2070 n120 & 0.9514 & 0.7202 & 73.55 & 3.594e+56 & 0.3663 & 0.3724 \\
RIT:BBH:2071 n120 & 0.9482 & 0.7479 & 49.62 & 3.709e+56 & 0.3729 & 0.3718 \\
RIT:BBH:2072 n120 & 0.9485 & 0.7399 & 61.94 & 3.676e+56 & 0.3718 & 0.3722 \\
RIT:BBH:2073 n120 & 0.9494 & 0.7368 & 51.03 & 3.714e+56 & 0.3715 & 0.3749 \\
RIT:BBH:2074 n120 & 0.9486 & 0.7406 & 51.36 & 3.733e+56 & 0.3725 & 0.3746 \\
RIT:BBH:2075 n120 & 0.9469 & 0.7604 & 44.67 & 3.741e+56 & 0.3751 & 0.3695 \\
RIT:BBH:2076 n120 & 0.9474 & 0.748 & 44.79 & 3.84e+56 & 0.3746 & 0.3788 \\
RIT:BBH:2077 n120 & 0.9477 & 0.7465 & 44.90 & 3.854e+56 & 0.3743 & 0.3808 \\
RIT:BBH:2078 n120 & 0.9466 & 0.7422 & 66.17 & 3.946e+56 & 0.3727 & 0.3873 \\
RIT:BBH:2079 n120 & 0.9483 & 0.7361 & 35.60 & 3.892e+56 & 0.3698 & 0.3876 \\
RIT:BBH:2080 n120 & 0.9491 & 0.6914 & 47.26 & 4.134e+56 & 0.3576 & 0.4184 \\
RIT:BBH:2081 n120 & 0.9587 & 0.6343 & 140.64 & 3.893e+56 & 0.3421 & 0.4171 \\
RIT:BBH:2082 n120 & 0.9483 & 0.7504 & 66.00 & 3.88e+56 & 0.3756 & 0.3817 \\
RIT:BBH:2083 n120 & 0.922 & 0.8752 & 0 & 5.397e+56 & 0.4213 & 0.3957 \\
RIT:BBH:2084 n120 & 0.988 & 0.4935 & 59.19 & 5.212e+55 & 0.3306 & 0.1388 \\
RIT:BBH:2085 n120 & 0.9918 & 0.08841 & 88.44 & 3.698e+55 & 0.2755 & 0.1349 \\
RIT:BBH:2086 n120 & 0.9644 & 0.6834 & 108.50 & 2.267e+56 & 0.3595 & 0.2876 \\
RIT:BBH:2087 n120 & 0.9401 & 0.7879 & 0 & 4.368e+56 & 0.3852 & 0.3941 \\
RIT:BBH:2088 n120 & 0.9929 & -0.1163 & 97.46 & 3.212e+55 & 0.2618 & 0.1344 \\
RIT:BBH:2089 n120 & 0.9391 & 0.8453 & 32.40 & 4.025e+56 & 0.4183 & 0.3409 \\
RIT:BBH:2090 n120 & 0.9219 & 0.8757 & 0 & 5.412e+56 & 0.4218 & 0.3958 \\
RIT:BBH:2091 n120 & 0.9712 & 0.5405 & 170.39 & 1.883e+56 & 0.3327 & 0.2863 \\
RIT:BBH:2092 n120 & 0.984 & 0.6905 & 32.83 & 6.977e+55 & 0.3678 & 0.1413 \\
RIT:BBH:2093 n120 & 0.9534 & 0.7373 & 89.46 & 3.195e+56 & 0.3705 & 0.3396 \\
RIT:BBH:2094 n120 & 0.9916 & 0.08803 & 88.40 & 3.654e+55 & 0.2744 & 0.1345 \\
RIT:BBH:2095 n120 & 0.9758 & 0.3926 & 219.95 & 1.627e+56 & 0.3108 & 0.2849 \\
RIT:BBH:2096 n120 & 0.9399 & 0.7885 & 0 & 4.374e+56 & 0.3859 & 0.3941 \\
RIT:BBH:2097 n120 & 0.9881 & 0.4948 & 59.68 & 5.397e+55 & 0.3269 & 0.1398 \\
RIT:BBH:2098 n120 & 0.9684 & 0.4877 & 209.69 & 2.307e+56 & 0.321 & 0.3383 \\
RIT:BBH:2099 n120 & 0.9926 & -0.1163 & 98.16 & 3.257e+55 & 0.2623 & 0.1349 \\
RIT:BBH:2100 n120 & 0.9722 & 0.3629 & 251.60 & 2.056e+56 & 0.3027 & 0.3361 \\
RIT:BBH:2101 n120 & 0.9903 & 0.2936 & 77.86 & 4.309e+55 & 0.2964 & 0.1387 \\
RIT:BBH:2102 n120 & 0.9644 & 0.6829 & 109.30 & 2.286e+56 & 0.3596 & 0.2865 \\
RIT:BBH:2103 n120 & 0.9389 & 0.8449 & 29.34 & 4.001e+56 & 0.3962 & 0.3407 \\
RIT:BBH:2104 n100 & 0.9591 & 0.5791 & 0 & 3.173e+56 & 0.3352 & 0.3942 \\
RIT:BBH:2104 n120 & 0.9591 & 0.5806 & 0 & 3.204e+56 & 0.3362 & 0.3945 \\
RIT:BBH:2104 n144 & 0.9592 & 0.5812 & 0 & 3.224e+56 & 0.3364 & 0.3946 \\
RIT:BBH:2105 n120 & 0.9712 & 0.5411 & 172.29 & 1.901e+56 & 0.3315 & 0.2872 \\
RIT:BBH:2106 n120 & 0.922 & 0.8757 & 0 & 5.368e+56 & 0.421 & 0.3947 \\
RIT:BBH:2107 n120 & 0.9843 & 0.6904 & 32.81 & 6.76e+55 & 0.3625 & 0.1394 \\
RIT:BBH:2108 n120 & 0.9535 & 0.7378 & 89.57 & 3.236e+56 & 0.3744 & 0.3409 \\
RIT:BBH:2109 n120 & 0.9403 & 0.7851 & 0 & 4.324e+56 & 0.3842 & 0.3931 \\
RIT:BBH:2110 n120 & 0.9758 & 0.3932 & 221.26 & 1.63e+56 & 0.3084 & 0.2841 \\
RIT:BBH:2111 n120 & 0.9645 & 0.4699 & 0 & 2.855e+56 & 0.318 & 0.3951 \\
RIT:BBH:2112 n120 & 0.988 & 0.4951 & 62.28 & 5.504e+55 & 0.327 & 0.1412 \\
RIT:BBH:2113 n120 & 0.9917 & 0.08823 & 88.27 & 3.649e+55 & 0.2793 & 0.1358 \\
RIT:BBH:2114 n120 & 0.9394 & 0.8451 & 28.32 & 3.949e+56 & 0.4006 & 0.3376 \\
RIT:BBH:2115 n120 & 0.9683 & 0.4872 & 209.49 & 2.313e+56 & 0.3219 & 0.3384 \\
RIT:BBH:2116 n120 & 0.9643 & 0.6844 & 109.52 & 2.332e+56 & 0.3606 & 0.2899 \\
RIT:BBH:2117 n120 & 0.9904 & 0.2933 & 75.66 & 4.385e+55 & 0.3001 & 0.1380 \\
RIT:BBH:2118 n120 & 0.959 & 0.5814 & 0 & 3.23e+56 & 0.3361 & 0.3957 \\
RIT:BBH:2119 n120 & 0.9926 & -0.1179 & 96.87 & 3.213e+55 & 0.2607 & 0.1339 \\
RIT:BBH:2120 n120 & 0.972 & 0.3648 & 251.71 & 2.085e+56 & 0.309 & 0.3415 \\
RIT:BBH:2121 n120 & 0.9535 & 0.7363 & 90.95 & 3.182e+56 & 0.3766 & 0.3382 \\
RIT:BBH:2122 n120 & 0.9222 & 0.8763 & 0 & 5.428e+56 & 0.4227 & 0.3960 \\
RIT:BBH:2123 n120 & 0.9645 & 0.4696 & 0 & 2.836e+56 & 0.3178 & 0.3942 \\
RIT:BBH:2124 n120 & 0.9845 & 0.6888 & 32.89 & 6.673e+55 & 0.3727 & 0.1391 \\
RIT:BBH:2125 n120 & 0.9713 & 0.5417 & 172.16 & 1.925e+56 & 0.3307 & 0.2874 \\
RIT:BBH:2126 n120 & 0.9403 & 0.7846 & 0 & 4.31e+56 & 0.3841 & 0.3925 \\
RIT:BBH:2127 n120 & 0.9621 & 0.6147 & 155.28 & 2.686e+56 & 0.3456 & 0.3399 \\
RIT:BBH:2128 n120 & 0.9517 & 0.6876 & 0 & 3.721e+56 & 0.3585 & 0.3955 \\
RIT:BBH:2129 n120 & 0.988 & 0.495 & 61.35 & 5.582e+55 & 0.3295 & 0.1417 \\
RIT:BBH:2130 n120 & 0.9758 & 0.391 & 220.99 & 1.592e+56 & 0.307 & 0.2826 \\
RIT:BBH:2131 n120 & 0.9684 & 0.489 & 210.33 & 2.341e+56 & 0.3226 & 0.3413 \\
RIT:BBH:2132 n120 & 0.9595 & 0.5798 & 0 & 3.173e+56 & 0.3355 & 0.3925 \\
RIT:BBH:2133 n120 & 0.9916 & 0.08767 & 89.98 & 3.608e+55 & 0.2734 & 0.1349 \\
RIT:BBH:2134 n120 & 0.9389 & 0.8434 & 31.50 & 3.991e+56 & 0.4058 & 0.3362 \\
RIT:BBH:2135 n120 & 0.9648 & 0.471 & 0 & 2.857e+56 & 0.3177 & 0.3950 \\
RIT:BBH:2136 n120 & 0.9719 & 0.3638 & 248.84 & 2.045e+56 & 0.3032 & 0.3400 \\
RIT:BBH:2137 n120 & 0.9644 & 0.6849 & 109.43 & 2.34e+56 & 0.36 & 0.2890 \\
RIT:BBH:2138 n120 & 0.9212 & 0.8765 & 0 & 5.503e+56 & 0.4211 & 0.3994 \\
RIT:BBH:2139 n120 & 0.9927 & -0.1156 & 100.55 & 3.285e+55 & 0.2566 & 0.1344 \\
RIT:BBH:2140 n120 & 0.9918 & 0.09171 & 88.33 & 3.888e+55 & 0.2779 & 0.1389 \\
RIT:BBH:2141 n120 & 0.9644 & 0.4689 & 0 & 2.835e+56 & 0.3173 & 0.3939 \\
RIT:BBH:2142 n120 & 0.9403 & 0.7842 & 0 & 4.288e+56 & 0.3856 & 0.3913 \\
RIT:BBH:2143 n120 & 0.9529 & 0.737 & 92.00 & 3.225e+56 & 0.3725 & 0.3422 \\
RIT:BBH:2144 n120 & 0.9715 & 0.5405 & 172.73 & 1.909e+56 & 0.3344 & 0.2852 \\
RIT:BBH:2145 n120 & 0.9522 & 0.6862 & 0 & 3.649e+56 & 0.3589 & 0.3919 \\
RIT:BBH:2146 n100 & 0.9929 & -0.108 & 109.40 & 3.566e+55 & 0.2671 & 0.1411 \\
RIT:BBH:2146 n120 & 0.9927 & -0.1171 & 99.52 & 3.198e+55 & 0.2594 & 0.1322 \\
RIT:BBH:2146 n144 & 0.9926 & -0.1143 & 103.22 & 3.343e+55 & 0.2615 & 0.1363 \\
RIT:BBH:2147 n120 & 0.9624 & 0.6171 & 154.90 & 2.725e+56 & 0.3451 & 0.3424 \\
RIT:BBH:2148 n120 & 0.9926 & -0.1153 & 103.78 & 3.29e+55 & 0.263 & 0.1357 \\
RIT:BBH:2149 n120 & 0.9757 & 0.3944 & 224.82 & 1.672e+56 & 0.3084 & 0.2871 \\
RIT:BBH:2150 n120 & 0.9586 & 0.5806 & 0 & 3.227e+56 & 0.3356 & 0.3958 \\
RIT:BBH:2151 n120 & 0.9903 & 0.2945 & 79.06 & 4.46e+55 & 0.301 & 0.1402 \\
RIT:BBH:2152 n120 & 0.9514 & 0.6882 & 0 & 3.761e+56 & 0.3584 & 0.3973 \\
RIT:BBH:2153 n100 & 0.9222 & 0.8771 & 0 & 5.237e+56 & 0.4237 & 0.3922 \\
RIT:BBH:2153 n120 & 0.9226 & 0.8754 & 0 & 5.284e+56 & 0.4211 & 0.3920 \\
RIT:BBH:2153 n144 & 0.9227 & 0.8747 & 0 & 5.333e+56 & 0.4211 & 0.3917 \\
RIT:BBH:2154 n120 & 0.968 & 0.4871 & 208.66 & 2.327e+56 & 0.3219 & 0.3383 \\
RIT:BBH:2155 n120 & 0.9641 & 0.4703 & 0 & 2.869e+56 & 0.3166 & 0.3960 \\
RIT:BBH:2156 n120 & 0.9509 & 0.6854 & 0 & 3.683e+56 & 0.3572 & 0.3941 \\
RIT:BBH:2157 n120 & 0.9591 & 0.5785 & 0 & 3.163e+56 & 0.3355 & 0.3925 \\
RIT:BBH:2158 n120 & 0.9917 & 0.08637 & 86.57 & 3.618e+55 & 0.2785 & 0.1329 \\
RIT:BBH:2159 n120 & 0.9401 & 0.7908 & 0 & 4.465e+56 & 0.3892 & 0.3970 \\
RIT:BBH:2160 n120 & 0.9718 & 0.3674 & 251.43 & 2.067e+56 & 0.2998 & 0.3429 \\
RIT:BBH:2161 n120 & 0.9401 & 0.8438 & 45.94 & 4.018e+56 & 0.3776 & 0.3340 \\
RIT:BBH:2162 n120 & 0.9647 & 0.6849 & 107.60 & 2.315e+56 & 0.3624 & 0.2891 \\
RIT:BBH:2163 n120 & 0.9648 & 0.4682 & 0 & 2.806e+56 & 0.3166 & 0.3926 \\
RIT:BBH:2164 n120 & 0.952 & 0.6885 & 0 & 3.731e+56 & 0.3626 & 0.3961 \\
RIT:BBH:2165 n120 & 0.9539 & 0.7385 & 91.19 & 3.189e+56 & 0.3698 & 0.3400 \\
RIT:BBH:2166 n120 & 0.9709 & 0.539 & 169.04 & 1.894e+56 & 0.3355 & 0.2868 \\
RIT:BBH:2167 n120 & 0.9601 & 0.5755 & 0 & 3.138e+56 & 0.3325 & 0.3917 \\
RIT:BBH:2168 n120 & 0.9619 & 0.6147 & 152.55 & 2.687e+56 & 0.3468 & 0.3402 \\
RIT:BBH:2169 n120 & 0.976 & 0.3904 & 222.99 & 1.612e+56 & 0.3062 & 0.2802 \\
RIT:BBH:2170 n100 & 0.9647 & 0.4698 & 0 & 2.854e+56 & 0.3151 & 0.3970 \\
RIT:BBH:2170 n120 & 0.9642 & 0.4679 & 0 & 2.82e+56 & 0.3151 & 0.3939 \\
RIT:BBH:2170 n144 & 0.9639 & 0.4713 & 0 & 2.897e+56 & 0.3142 & 0.3964 \\
RIT:BBH:2171 n120 & 0.9684 & 0.4847 & 210.44 & 2.27e+56 & 0.3204 & 0.3347 \\
RIT:BBH:2172 n100 & 0.9715 & 0.3821 & 245.37 & 2.207e+56 & 0.3203 & 0.3470 \\
RIT:BBH:2172 n120 & 0.9724 & 0.3674 & 251.52 & 1.972e+56 & 0.2866 & 0.3374 \\
RIT:BBH:2172 n144 & 0.9719 & 0.3613 & 251.23 & 2.097e+56 & 0.3057 & 0.3399 \\
RIT:BBH:2173 n120 & 0.9533 & 0.8148 & 41.71 & 2.874e+56 & 0.395 & 0.2885 \\
RIT:BBH:2174 n120 & 0.9787 & 0.2457 & 257.89 & 1.437e+56 & 0.291 & 0.2821 \\
RIT:BBH:2175 n120 & 0.9533 & 0.8143 & 42.25 & 2.883e+56 & 0.3942 & 0.2877 \\
RIT:BBH:2176 n120 & 0.9534 & 0.8158 & 40.63 & 2.928e+56 & 0.3921 & 0.2891 \\
RIT:BBH:2177 n120 & 0.9788 & 0.247 & 259.55 & 1.455e+56 & 0.295 & 0.2860 \\
RIT:BBH:2178 n120 & 0.9534 & 0.8155 & 39.94 & 2.959e+56 & 0.4021 & 0.2917 \\
RIT:BBH:2179 n120 & 0.9785 & 0.2473 & 260.14 & 1.445e+56 & 0.2875 & 0.2826 \\
RIT:BBH:2180 n120 & 0.9536 & 0.8146 & 40.76 & 2.997e+56 & 0.4039 & 0.2883 \\
RIT:BBH:2181 n120 & 0.9785 & 0.2478 & 260.54 & 1.468e+56 & 0.2921 & 0.2834 \\
RIT:BBH:2182 n120 & 0.9927 & -0.1142 & 101.44 & 3.364e+55 & 0.2593 & 0.1369 \\
RIT:BBH:2183 n120 & 0.9789 & 0.2486 & 262.24 & 1.444e+56 & 0.2914 & 0.2878 \\
RIT:BBH:2184 n120 & 0.9624 & 0.6179 & 155.43 & 2.76e+56 & 0.3437 & 0.3431 \\
RIT:BBH:2185 n120 & 0.9617 & 0.6186 & 161.50 & 2.822e+56 & 0.3436 & 0.3454 \\
\end{longtable*}
